Exocomets: A spectroscopic survey

While exoplanets are now routinely detected, the detection of small bodies in extrasolar systems remains challenging. Since the discovery of sporadic events interpreted as exocomets (Falling Evaporating Bodies) around $\beta$ Pic in the early 80s, only $\sim$20 stars have been reported to host exocomet-like events. We aim to expand the sample of known exocomet-host stars, as well as to monitor the hot-gas environment around stars with previously known exocometary activity. We have obtained high-resolution optical spectra of a heterogeneous sample of 117 main-sequence stars in the spectral type range from B8 to G8. The data have been collected in 14 observing campaigns expanding over 2 years from both hemispheres. We have analysed the Ca ii K&H and Na i D lines in order to search for non-photospheric absorptions originated in the circumstellar environment, and for variable events that could be caused by outgassing of exocomet-like bodies. We have detected non-photospheric absorptions towards 50% of the sample, attributing a circumstellar origin to half of the detections (i.e. 26% of the sample). Hot circumstellar gas is detected in the metallic lines inspected via narrow stable absorptions, and/or variable blue-/red-shifted absorption events. Such variable events were found in 18 stars in the Ca ii and/or Na i lines; 6 of them are reported in the context of this work for the first time. In some cases the variations we report in the Ca ii K line are similar to those observed in $\beta$ Pic. While we do not find a significant trend with the age or location of the stars, we do find that the probability of finding CS gas in stars with larger vsin i is higher. We also find a weak trend with the presence of near-infrared excess, and with anomalous ($\lambda$ Boo-like) abundances, but this would require confirmation by expanding the sample.

==> (inline-0) <==
\begin{longtable}{llcclrlrrrrrr}
\caption{Sample of observed stars. Columns are self-explanatory. Numbers within parenthesis in columns 10 to 13 denote the corresponding references. Column 13 specifies the primary selection criteria as described in the text: 1. Previously detected exocomets; 2. Debris Discs; 3. Debris discs with cold gas; 4. Near-Infrared excesses; 5. Young discs; 6. Shell Stars; 7. $\lambda$ Boo stars.} \\
\hline
\hline

HD     &  Other Name     &    RA(2000.0) &    Dec(2000.0) &   Sp. Type & Distance & V   & B-V  & V$_{\rm rad}$ & Age  &  L$_{\rm IR}$ / L${_*}$  & Assoc. & Sel.Crit   \\
       &                 &       &        &            &    (pc)  &(mag)&(mag) & (km/s)    & (Myr)&                      &        &            \\\hline 
\endfirsthead
\multicolumn{12}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
HD     &  Other Name     &    RA(2000.0) &    Dec(2000.0) &   Sp. Type & Distance & V   & B-V  & v$_{\rm rad}$ & Age  &  L$_{\rm IR}$ / L${_\star}$  & Assoc. &  Sel.Crit   \\
       &                 &       &        &            &    (pc)  &(mag)&(mag) & (km/s)    & (Myr)&                      &        &             \\\hline 

\endhead
\hline
\multicolumn{12}{r}{{Continued on next page}} \\
\endfoot

\endlastfoot

105    &  HIP 490        &   $00:05:52.54$ & $-41:45:11.0$ & G0V     & 38.85  &  7.53 & 0.6    &   1.7    & 45  (9)      &   2.4$\cdot$ 10$^{-4}$ (1)   & Tuc-Hor (4) &  5 (1)   \\
203    &  HR 9           &   $00:06:50.09$ & $-23:06:27.1$ & F3V     & 39.96  &  6.19 & 0.344  &   6.5    & 23  (2)      &   1.6$\cdot$ 10$^{-4}$ (2)   & BPMG (3)    &  5 (2)   \\
256    &  HR 10          &   $00:07:18.27$ & $-17:23:13.2$ & A2IV/V  & 145.18 &  6.23 & 0.1    &   -10.2  & 549  (3)     &   <6.1$\cdot$ 10$^{-6}$ (3)  &             &  1 (3)   \\
1466   &  HIP 1481       &   $00:18:26.12$ & $-63:28:39.0$ & F8V     & 42.97  &  7.46 & 0.54   &   6.4    & 45  (9)      &   6.3$\cdot$ 10$^{-5}$ (1)   & Tuc-Hor (4) &  5 (1)   \\
2262   &  $\kappa$ Phe   &   $00:26:12.20$ & $-43:40:47.4$ & A5IV    & 23.81  &  3.94 & 0.17   &   11.3   & 200  (1)     &   7.4$\cdot$ 10$^{-6}$ (4)   & Castor (1)  &  4 (4)   \\
2884   &  $\beta$ 1 Tuc  &   $00:31:32.67$ & $-62:57:29.6$ & B9V     & 41.41  &  4.33 & -0.045 &   14.0   & 45  (9)      &   <6.7$\cdot$ 10$^{-6}$ (1)  & Tuc-Hor (4) &  5 (1)   \\
2885   &  $\beta$ 2 Tuc  &   $00:31:33.48$ & $-62:57:56.0$ & A2V     & 51.04  &  4.51 & 0.135  &   9.8    & 45  (9)      &   <1.8$\cdot$ 10$^{-5}$ (1)  & Tuc-Hor (4) &  5 (1)   \\
3003   &  $\beta$ 3 Tuc  &   $00:32:43.91$ & $-63:01:53.4$ & A0V     & 45.90  &  5.09 & 0.04   &   7.7    & 45  (9)      &   1.1$\cdot$ 10$^{-4}$ (1)   & Tuc-Hor (4) &  5 (1)   \\
5267   &  66 Psc         &   $00:54:35.23$ & $+19:11:18.3$ & A1V     & 108.11 &  5.79 & -0.03  &   8.5    & 200  (1)     &   3.9$\cdot$ 10$^{-5}$ (6)   &             &  2 (5)   \\
5448   &  $\mu$ And      &   $00:56:45.21$ & $+38:29:57.6$ & A5V     & 41.26  &  3.87 & 0.12   &   7.2    & 687  (3)     &   <4.4$\cdot$ 10$^{-6}$(4)   &             &  4 (6)   \\
7788   &  $\kappa$ Tuc   &   $01:15:46.16$ & $-68:52:33.3$ & F6V+K1V & 20.96  &  4.25 & 0.48   &   7.7    & 700 (4)      &   <4.4$\cdot$ 10$^{-6}$ (8)  &             &  4 (4)   \\
9672   &  49 Cet         &   $01:34:37.78$ & $-15:40:34.9$ & A1V     & 57.07  &  5.62 & 0.062  &   10.3   & 40  (5)      &   1.1$\cdot$ 10$^{-3}$ (7)   & Argus (7)   &  1 (7)   \\
10700  &  $\tau$ Cet     &   $01:44:04.08$ & $-15:56:14.9$ & G8.5V   & 3.65   &  3.5  & 0.72   &   -16.62 & 5800  (6)    &   6.1$\cdot$ 10$^{-6}$ (8)   &             &  4 (8)   \\
12039  &  DK Cet         &   $01:57:48.98$ & $-21:54:05.3$ & G4V     & 41.41  &  8.06 & 0.673  &   6.12   & 45  (9)      &   6.3$\cdot$ 10$^{-5}$ (1)   & Tuc-Hor (4) &  5 (1)   \\
14055  &  $\gamma$ Tri   &   $02:17:18.87$ & $+33:50:49.9$ & A1V     & 34.44  &  4.0  & 0.03   &   9.9    & 300  (1)     &   7.4$\cdot$ 10$^{-5}$ (4)   &             &  2 (9)   \\
14412  &  HR 683         &   $02:18:58.50$ & $-25:56:44.5$ & G8V     & 12.83  &  6.34 & 0.73   &   7.36   & 6540  (7)    &   <2.0$\cdot$ 10$^{-6}$ (9)  &             &  4 (4)   \\
15115  &  HIP 11360      &   $02:26:16.24$ & $+06:17:33.2$ & F2V     & 49.00  &  6.8  & 0.35   &   0.81   & 45  (9)      &   4.8$\cdot$ 10$^{-4}$ (10)  & Tuc-Hor (8) &  2 (10)  \\
15257  &  HR 717         &   $02:28:09.98$ & $+29:40:09.6$ & F0III   & 49.93  &  5.29 & 0.29   &   -24.8  & 1000  (1)    &   8.6$\cdot$ 10$^{-5}$ (6)   &             &  2 (5)   \\
16978  &  HR 806         &   $02:39:35.36$ & $-68:16:01.0$ & B9III   & 46.55  &  4.11 & -0.046 &   13.6   & 45 (9)       &   <8.6$\cdot$ 10$^{-7}$(1)   & Tuc-Hor (4) &  5 (1)   \\
21688  &  HR 1062        &   $03:29:36.03$ & $-12:40:29.1$ & A5III/IV & 143.21& 5.58 & 0.152   &   15.1   & 625 (3)      &                              &             &  6 (11)  \\
21620  &  HR 1056        &   $03:31:29.34$ & $+49:12:35.2$ & A0V     & 135.00 &  6.28 & 0.07   &   -21.4  & 80 (17)      &   2.5$\cdot$ 10$^{-5}$ (11)  &             &  1 (7)   \\
21997  &  HR 1082        &   $03:31:53.65$ & $-25:36:50.9$ & A3IV/V  & 69.64  &  6.37 & 0.13   &   17.3   & 42  (9)      &   5.7$\cdot$ 10$^{-4}$ (7)   & Columba (1) &  3 (10)  \\
22484  &  10 Tau         &   $03:36:52.38$ & $+00:24:06.0$ & F8V     & 13.96  &  4.3  & 0.85   &   28.07  & 7500  (6)    &   1.1$\cdot$ 10$^{-5}$ (8)   &             &  4 (8)   \\
27290  &  HR 1338        &   $04:16:01.59$ & $-51:29:11.9$ & F1V     & 20.45  &  4.2  & 0.35   &   25.2   & 45  (1)      &   1.9$\cdot$ 10$^{-5}$ (8)   & IC 2391 (1) &  2 (9)   \\
28355  &  b Tau          &   $04:28:50.16$ & $+13:02:51.4$ & A7V     & 48.57  &  5.01 & 0.212  &   37.3   & 600  (1)     &   4.7$\cdot$ 10$^{-5}$ (6)   & Hyades (1)  &  4 (4)   \\
29391  &  HR 1474        &   $04:37:36.13$ & $-02:28:24.8$ & F0IV    & 29.78  &  5.22 & 0.262  &   12.6   & 23  (2)      &   2.3$\cdot$ 10$^{-6}$ (2)   & BPMG (3)    &  5 (2)   \\
30051  &  HIP 21965      &   $04:43:17.20$ & $-23:37:42.0$ & F2V     & 63.59  &  7.11 & 0.4    &   19.3   & 45  (9)      &   2.8$\cdot$ 10$^{-5}$ (1)   & Tuc-Hor (4) &  5 (2)   \\
31295  &  $\pi$ 1 Ori    &   $04:54:53.73$ & $+10:09:03.0$ & A3V     & 35.66  &  4.66 & 0.081  &   11.1   & 123  (1)     &   7.6$\cdot$ 10$^{-5}$ (5)   &             &  7 (12)  \\
32297  &  HIP 23451      &   $05:02:27.44$ & $+07:27:39.7$ & A0V     & 132.79 &  8.14 & 0.18   &   23.0   & 30  (10)     &   4.4$\cdot$ 10$^{-3}$ (6)   &               &  1 (13)  \\
35850  &  AF Lep         &   $05:27:04.76$ & $-11:54:03.5$ & F8V     & 26.88  &  6.31 & 0.503  &   17.0   & 23  (2)      &   3.7$\cdot$ 10$^{-5}$  (2)  & BPMG (3)    &  5 (2)   \\
36546  &  HIP 26062      &   $05:33:30.76$ & $+24:37:43.7$ & B8V     & 101.35 &  6.95 & 0.07   &   20.4   & 10  (11)     &   4.0$\cdot$ 10$^{-3}$ (12)  &             &  2 (14)  \\
37286  &  HR 1915        &   $05:36:10.30$ & $-28:42:28.8$ & A2IV    & 58.89  &  6.27 & 0.149  &   22.4   & 45  (9)      &   1.0$\cdot$ 10$^{-4}$ (6)   & Tuc-Hor (1) &  2 (5)   \\
37306  &  HR 1919        &   $05:37:08.77$ & $-11:46:31.9$ & A2V     & 70.46  &  6.09 & 0.056  &   23.0   & 42  (9)      &   1.2$\cdot$ 10$^{-4}$ (6)   & Columba (2) &  2 (5)   \\
38206  &  HR 1975        &   $05:43:21.67$ & $-18:33:26.9$ & A0V     & 71.41  &  5.73 & -0.011 &   25.3   & 42  (9)      &   1.4$\cdot$ 10$^{-4}$ (6)   & Columba (1) &  2 (5)   \\
39182  &  HR 2025        &   $05:52:39.67$ & $+39:34:28.9$ & A2V     & 202.46 &  6.39 & 0.09   &   -14.5  & 407  (3)     &                              &             &  6 (11)  \\
39283  &  $\xi$ Aur      &   $05:54:50.78$ & $+55:42:25.0$ & A2V     & 72.51  &  4.96 & 0.045  &   -11.8  & 540  (8)     &   <3.1$\cdot$ 10$^{-6}$ (11) &             &  6 (15)  \\
40136  &  $\eta$ Lep     &   $05:56:24.29$ & $-14:10:03.7$ & F2V     & 14.88  &  3.72 & 0.33   &   -2.14  & 1390  (1)    &   2.6$\cdot$ 10$^{-5}$ (6)      &             &  4 (8)   \\
42111  &  HR 2174        &   $06:08:57.90$ & $+02:29:58.9$ & A3V     & 178.42 &  5.73 & 0.07   &   25.3   & 319  (3)     &   <1.0$\cdot$ 10$^{-5}$ (11) &             &  1 (7)   \\
53842  &  HIP 32435      &   $06:46:13.54$ & $-83:59:29.5$ & F5V     & 58.87  &  8.62 & 0.258  &   12.2   & 45  (9)      &   <2.1$\cdot$ 10$^{-4}$ (6)  & Tuc-Hor (4) &  5 (1)   \\
50241  &  $\alpha$ Pic   &   $06:48:11.46$ & $-61:56:29.0$ & A8V     & 29.60  &  3.3  & 0.18   &   15.3   & 885  (8)     &   <4.4$\cdot$ 10$^{-6}$ (4)  &             &  1 (15)  \\
50571  &  HR 2562        &   $06:50:01.01$ & $-60:14:56.9$ & F5V     & 33.64  &  6.1  & 0.45   &   22.1   & 300  (1)     &   1.5$\cdot$ 10$^{-4}$ (10)  & B3 (1)      &  2 (9)   \\
56537  &  $\lambda$ Gem  &   $07:18:05.58$ & $+16:32:25.4$ & A4IV    & 30.93  &  3.58 & 0.111  &   -7.4   & 314  (1)     &   <4.4$\cdot$ 10$^{-6}$ (4)  & UMA (1)     &  4 (8)   \\
64145  &  $\phi$ Gem     &   $07:53:29.81$ & $+26:45:56.8$ & A5IV    & 76.31  &  4.96 & 0.097  &   8.0    & 714  (8)     &                              &             &  1 (16)  \\
71043  &  HR 3300        &   $08:22:55.16$ & $-52:07:25.4$ & A0V     & 73.25  &  5.89 & 0.016  &   22.5   & 45  (9)      &   6.7$\cdot$ 10$^{-5}$ (6)   & Tuc-Hor (2) &  2 (15)  \\
71722  &  HR 3341        &   $08:26:25.21$ & $-52:48:27.0$ & A0V     & 69.33  &  6.05 & 0.057  &   30.2   & 324  (1)     &   8.4$\cdot$ 10$^{-5}$ (6)   &             &  2 (9)   \\
74873  &  HR 3481        &   $08:46:56.02$ & $+12:06:35.8$ & A1VP    & 56.19  &  5.88 & 0.107  &   23.3   & 539  (1)     &   4.8$\cdot$ 10$^{-5}$ (5)   &             &  7 (12)  \\
77190  &  67 Cnc         &   $09:01:48.84$ & $+27:54:09.3$ & A8Vn    & 59.65  &  6.07 & 0.22   &   12.0   & 19  (8)      &   <1.3$\cdot$ 10$^{-5}$ (11) &             &  6 (15)  \\
80007  &  HR 3685        &   $09:13:11.98$ & $-69:43:01.9$ & A1III   & 34.70  &  1.69 & 0.0    &   -5.1   & 260  (12)    &   <1.7$\cdot$ 10$^{-6}$ (3)  &             &  1 (3)   \\
85905  &  HR 3921        &   $09:54:31.82$ & $-22:29:14.9$ & A1IV    & 176.03 &  6.23 & 0.044  &   9.2    & 481 (3)  &   <4.8$\cdot$ 10$^{-6}$ (3)  &             &  1 (3)   \\
95418  &  $\beta$ UMa    &   $11:01:50.48$ & $+56:22:56.7$ & A1IV    & 24.45  &  2.37 & -0.02  &   -13.1  & 320  (1)     &   1.4$\cdot$ 10$^{-5}$ (4)   & UMA (1)     &  2 (9)   \\
98058  &  $\phi$ Leo     &   $11:16:39.70$ & $-03:39:05.8$ & A7IV    & 56.47  &  4.47 & 0.198  &   -3.0   & 921  (8)     &   <7.4$\cdot$ 10$^{-5}$ (23) &             &  6 (11)  \\
102647 &  $\beta$ Leo    &   $11:49:03.58$ & $+14:34:19.4$ & A3Va    & 11.00  &  2.13 & 0.09   &   -0.2   & 45  (1)      &   2.2$\cdot$ 10$^{-5}$ (4)   & IC 2391 (1) &  4 (8)   \\
104731 &  HR 4600        &   $12:03:39.57$ & $-42:26:02.6$ & F5V     & 24.73  &  5.15 & 0.41   &   38.5   & 360  (6)     &                              & CANE (1)    &  4 (4)   \\
104860 &  HIP 58876      &   $12:04:33.73$ & $+66:20:11.7$ & F8      & 45.20  &  7.91 & 0.59   &   -11.73 & 3140  (1)    &   3.0$\cdot$ 10$^{-4}$ (6)   &             &  2 (9)   \\
105234 &  EF Cha         &   $12:07:05.52$ & $-78:44:28.0$ & A9III/4 & 104.54 &  7.46 & 0.28   &   0.0    & 10  (1)      &   1.0$\cdot$ 10$^{-3}$ (13)  &             &  2 (5)   \\
105850 &  HR 4635        &   $12:11:03.84$ & $-23:36:08.7$ & A1V     & 58.81  &  5.47 & 0.05   &   11.0   & 45  (9)      &   6.2$\cdot$ 10$^{-5}$ (6)   & Tuc-Hor (2) &  2 (5)   \\
108767 &  $\delta$ Crv   &   $12:29:51.86$ & $-16:30:55.6$ & A0IV    & 26.63  &  2.94 & -0.05  &   13.9   & 216  (8)     &   <4.4$\cdot$ 10$^{-6}$ (4)  &             &  4 (4)   \\
109085 &  $\eta$ Crv     &   $12:32:04.23$ & $-16:11:45.6$ & F2V     & 18.28  &  4.31 & 0.38   &   -2.8   & 1400  (13)   &   3.4$\cdot$ 10$^{-4}$ (14)  &             &  3 (17)  \\
109573 &  HR 4796        &   $12:36:01.03$ & $-39:52:10.2$ & A0V     & 71.91  &  5.78 & 0.009  &   7.1    & 8  (1)       &   4.6$\cdot$ 10$^{-3}$ (15)  & TWA (1)     &  2 (5)   \\
110058 &  HIP 61782      &   $12:39:46.20$ & $-49:11:55.5$ & A0V     & 129.98 &  7.97 & 0.15   &   5.0    & 15  (14)     &   1.4$\cdot$ 10$^{-3}$ (6)   & LCC (5)     &  3 (18)  \\
110411 &  $\rho$ Vir     &   $12:41:53.06$ & $+10:14:08.3$ & A3V     & 38.16  &  4.88 & 0.09   &   -0.7   & 86  (1)      &   6.4$\cdot$ 10$^{-5}$ (4)   &             &  1 (7)   \\
118232 &  24 CVn         &   $13:34:27.26$ & $+49:00:57.5$ & A4V     & 55.28  &  4.7  & 0.12   &   -18.3  & 612  (1)     &   2.6$\cdot$ 10$^{-5}$ (11)  &             &  6 (15)  \\
121191 &  SAO 241295     &   $13:55:18.86$ & $-53:31:43.0$ & A5IV/V  & 132.11 &  8.16 & 0.24   &   12.0   & 16  (14)     &   4.7$\cdot$ 10$^{-3}$ (16)  & LCC/UCL (8)   &  3 (18 ) \\
121617 &  SAO 224570     &   $13:57:41.13$ & $-47:00:34.2$ & A1V     & 116.87 &  7.29 & 0.07   &   7.8    & 16  (14)     &   4.8$\cdot$ 10$^{-3}$ (17)  & UCL (9)            &  3 (18)  \\
125162 &$\lambda$ $B\ddot{o}o$& $14:16:23.02$ & $+46:05:17.9$& A3    & 30.36  & 4.18 & 0.08    &   7.9   & 313  (1)      &   4.4$\cdot$ 10$^{-5}$ (4)   &             &  7 (12) \\
131488 &  SAO 225290     &   $14:55:08.03$ & $-41:07:13.4$ & A1V     & 154.62 & 8.0  & 0.09    &   5.8    & 16  (14)     &   5.5$\cdot$ 10$^{-3}$ (16)  &  UCL (8)           &  3 (18)  \\
131835 &  HIP 73145      &   $14:56:54.47$ & $-35:41:43.7$ & A2IV    & 133.65 & 7.86 & 0.19    &   0.5    & 16  (14)     &   3.0$\cdot$ 10$^{-3}$ (18)  & UCL (5)     &  3 (18)  \\
138629 &  HR 5774        &   $15:31:46.98$ & $+40:53:57.6$ & A5V     & 127.20 & 4.98 & 0.96    &   -16.0  & --           &                              &             &  1 (19)  \\
139006 &  $\alpha$ CrB   &   $15:34:41.27$ & $+26:42:52.9$ & A0V     & 23.01  & 2.24 & -0.02   &   1.4    & 314  (1)     &   1.5$\cdot$ 10$^{-5}$ (4)   & UMA (1)     &  2 (9)   \\
138813 &  HIP 76310      &   $15:35:16.11$ & $-25:44:03.0$ & A0V     & 137.41 &  7.3  & 0.07   &   4.4    & 10  (14)     &   9.0$\cdot$ 10$^{-4}$ (6)   & US (6)      &  3 (18)  \\
142097 &  HIP 77815      &   $15:53:21.93$ & $-21:58:16.7$ & A5V     & 140.92 & 8.39 & 0.41    &   -0.1   & 11  (16)     &   <3.0$\cdot$ 10$^{-4}$ (19) & US (6)      &  5 (20)  \\
142315 &  HIP 77911      &   $15:54:41.60$ & $-22:45:58.5$ & B9V     & 145.34 & 6.87 & 0.034   &   -7.4   & 11  (1)      &   3.8$\cdot$ 10$^{-4}$ (19)  & US (6)      &  5 (20)  \\
142705 &  HIP 78099      &   $15:56:47.85$ & $-23:11:02.7$ & A0V     & 144.33 & 7.74 & 0.18    &   -6.5   & 11 (16)      &   <1.7$\cdot$ 10$^{-4}$ (19) & US (6)      &  5 (20)  \\
144587 &  HIP 78996      &   $16:07:29.93$ & $-23:57:02.4$ & A9V     & 144.01 & 8.31 & 0.42    &   0.0    & 11  (1)      &   3.2$\cdot$ 10$^{-4}$ (19)  & US (6)      &  5 (20)  \\
144981 &  HIP 79156      &   $16:09:20.89$ & $-19:27:25.9$ & A0V     & 150.59 & 8.04 & 0.18    &   -1.3   & 11  (1)      &   1.2$\cdot$ 10$^{-4}$(19)   & US (6)      &  5 (20)  \\
145554 &  HIP 79410      &   $16:12:21.83$ & $-19:34:44.6$ & B9V     & 136.83 & 7.64 & 0.13    &   -9.4   & 11  (1)      &   1.4$\cdot$ 10$^{-4}$ (19)  & US (6)      &  5 (20)  \\
145631 &  HIP 79439      &   $16:12:44.10$ & $-19:30:10.3$ & B9V     & 140.72 & 7.6  & 0.13    &   -9.5   & 11  (1)      &   6.3$\cdot$ 10$^{-5}$ (19)  & US (6)      &  5 (20)  \\
145964 &  HR 6051        &   $16:14:28.88$ & $-21:06:27.5$ & B9V     & 112.18 & 6.41 & 0.001  &    -7.8   & 11  (1)      &   1.5$\cdot$ 10$^{-5}$ (6)   & US (6)      &  1 (7)   \\
145689 &  HIP 79797      &   $16:17:05.41$ & $-67:56:28.6$ & A6V     & 55.55  & 5.95 & 0.148  &    -9.0   & 40  (1)      &   4.9$\cdot$ 10$^{-5}$ (6)   & Argus (1)   &  5 (21)  \\
146606 &  HIP 79878      &   $16:18:16.16$ & $-28:02:30.2$ & A0V     & 137.27 & 7.06 & -0.01  &    0.8    & 11  (1)      &   9.5$\cdot$ 10$^{-5}$ (19)  & US (6)      &  5 (20)  \\
146624 &  d Sco          &   $16:18:17.90$ & $-28:36:50.5$ & A0V     & 41.29  & 4.79 & 0.03   &    -13.0  & 23  (2)      &   <5.0$\cdot$ 10$^{-7}$ (2)  & BPMG (3)    &  5 (2)   \\
146897 &  HIP 79977      &   $16:19:29.24$ & $-21:24:13.3$ & F2/3V   & 131.50 & 9.11 & 0.47   &    -1.1   & 15  (16)     &   5.6$\cdot$ 10$^{-3}$ (6)   & US (6)      &  3 (21)  \\
147137 &  HIP 80088      &   $16:20:50.23$ & $-22:35:38.8$ & A9V     & 143.92 & 9.03 & 0.39   &    -0.8   & 11  (1)      &   5.7$\cdot$ 10$^{-4}$ (19)  & US (6)      &  5 (20)  \\
147220 &  HIP 80130      &   $16:21:21.15$ & $-22:06:32.3$ & A9V     & 158.88 & 8.59 & 0.45   &    -1.0   & --           &   <3.3$\cdot$ 10$^{-4}$ (19) & US (6)      &  5 (20)  \\
148283 &  HR 6123        &   $16:25:24.17$ & $+37:23:38.7$ & A5V     & 77.45  & 5.54 & 0.17   &    -1.3   & 854  (8)     &   <8.4$\cdot$ 10$^{-6}$ (11) &             &  6 (11)  \\
156623 &  HIP 84881      &   $17:20:50.62$ & $-45:25:15.0$ & A0V     & 111.75 & 7.26 & 0.09   &    -0.2   & 16  (14)     &   7.8$\cdot$ 10$^{-3}$ (20)  & UCL (5)     &  3 (21)  \\
157728 &  73 Her         &   $17:24:06.59$ & $+22:57:37.0$ & A7V     & 42.75  & 5.72 & 0.21   &    -19.7  & 534  (1)     &   2.9$\cdot$ 10$^{-4}$ (6)   &             &  2 (5)   \\
158352 &  HR 6507        &   $17:28:49.66$ & $+00:19:50.3$ & A8Vp    & 63.46  & 5.41 & 0.23   &    -36.1  & 890  (1)     &   9.3$\cdot$ 10$^{-5}$ (11)  &             &  2 (5)   \\
162003 &  $\psi$ 1 Dra A &   $17:41:56.35$ & $+72:08:55.8$ & F5IV/V  & 21.42  & 4.56 & 0.44   &    -13.3  & 2326  (8)    &   <4.4$\cdot$ 10$^{-6}$ (8)  &             &  4 (6)   \\
162917 &  HR 6670        &   $17:53:14.19$ & $+06:06:05.1$ & F4IV/V  & 30.80  & 5.77 & 0.4    &    -29.1  & 1210  (1)    &   6.5$\cdot$ 10$^{-5}$ (6)   &             &  2 (5)   \\
164249 &  HIP 88399      &   $18:03:03.41$ & $-51:38:56.4$ & F6V+M2V & 49.61  & 7.01 & 0.456  &    -0.4   & 23  (2)      &   8.4$\cdot$ 10$^{-4}$ (2)   & BPMG (3)    &  5 (2)   \\
168646 &  HR 6864        &   $18:22:00.14$ & $-28:25:47.9$ & A3III   & 191.33 & 6.15 & 0.242  &    -11.5  & 662  (3)     &                              &             &  6 (11)  \\
172555 &  HR 7012        &   $18:45:26.90$ & $-64:52:16.5$ & A7V     & 28.55  & 4.78 & 0.191  &    2.0    & 23  (2)      &   7.1$\cdot$ 10$^{-4}$ (4)   & BPMG (3)    &  1 (22)  \\
173667 &  110 Her        &   $18:45:39.73$ & $+20:32:46.7$ & F6V     & 19.21  & 4.19 & 0.46   &    23.05  & 2687  (8)    &   7.0$\cdot$ 10$^{-7}$ (9)   &             &  4 (8)   \\
177724 &  $\zeta$ Aql    &   $19:05:24.61$ & $+13:51:48.5$ & A0IV/Vn & 25.46  & 2.99 & 0.01   &    -25.0  & 356  (1)     &   <1.6$\cdot$ 10$^{-6}$      &             &  4 (8)   \\
181296 &  $\eta$ Tel     &   $19:22:51.21$ & $-54:25:26.1$ & A0V+M7V & 48.22  & 5.02 & 0.015  &    13.0   & 23  (2)      &   2.4$\cdot$ 10$^{-4}$ (6)   & BPMG (3)    &  3 (2)   \\
181327 &  HIP 95270      &   $19:22:58.94$ & $-54:32:17.0$ & F5/F6V  & 48.21  & 7.04 & 0.46   &    0.2    & 23  (2)      &   2.0$\cdot$ 10$^{-3}$ (6)   & BPMG (3)    &  3 (23)  \\
182640 &  $\delta$ Aql   &   $19:25:29.90$ & $+03:06:53.2$ & F1IV    & 15.53  & 3.36 & 0.32   &    -34.0  & 1385  (8)    &                              &             &  4 (6)   \\
182919 &  5 Vul          &   $19:26:13.25$ & $+20:05:51.8$ & A0V     & 71.98  & 5.59 & 0.002  &    -20.9  & 198  (1)     &   3.4$\cdot$ 10$^{-5}$ (6)   &             &  1 (7)   \\
183324 &  c Aql          &   $19:29:00.99$ & $+01:57:01.6$ & A0IV    & 60.68  & 5.79 & 0.083  &    12.0   & 140  (1)     &   1.8$\cdot$ 10$^{-5}$ (5)   &             &  1 (7)   \\
187642 &  $\alpha$ Aql   &   $19:50:47.00$ & $+08:52:06.0$ & A7V     & 5.13   & 0.76 & 0.22   &    -26.6  & 991  (8)     &   <4.4$\cdot$ 10$^{-6}$ (4)  &             &  4 (8)   \\
188228 &  $\epsilon$ Pav &   $20:00:35.56$ & $-72:54:37.8$ & A0V     & 32.22  & 3.95 & -0.006 &    -6.7   & 40  (1)      &   4.4$\cdot$ 10$^{-6}$ (4)   & Argus (7)   &  2 (9)   \\
192518 &  HR 7731        &   $20:14:14.53$ & $+28:41:41.3$ & A5IV    & 93.37  & 5.2  & 0.17   &    7.0    & 607  (8)     &                              &             &  6 (11)  \\
196724 &  29 Vul         &   $20:38:31.34$ & $+21:12:04.3$ & A0      & 64.00  & 4.82 & -0.02  &    -17.1  & 224  (8)     &   <2.4$\cdot$ 10$^{-6}$ (11) &             &  6 (15)  \\
198160 &  HR 7959        &   $20:51:38.47$ & $-62:25:45.6$ & A2III   & 74.00  & 6.21 & 0.14   &    -16.0  & 735  (8)     &   2.0$\cdot$ 10$^{-5}$ (5)   &             &  7 (12)  \\
198161 &  HR 7960        &   $20:51:38.76$ & $-62:25:44.9$ & A3III   & 73.90  & 6.56 & 0.18   &    -10.0  & 735  (8)     &                              &             &  7 (12)  \\
199143 &  HIP 103311     &   $20:55:47.67$ & $-17:06:51.0$ & F8V     & 45.66  & 7.32 & 0.52   &    -4.5   & 23  (2)      &   <2.6$\cdot$ 10$^{-6}$ (2)  &  BPMG         &  5 (2)   \\
203280 &  $\alpha$ Cep   &   $21:18:34.77$ & $+62:35:08.1$ & A8V     & 15.04  & 2.46 & 0.22   &    -15.8  & 987  (8)     &   <2.1$\cdot$ 10$^{-6}$ (24) &             &  4 (8)   \\
202917 &  HIP 105388     &   $21:20:49.96$ & $-53:02:03.1$ & G7V     & 46.85  & 8.67 & 0.65   &    -0.9   & 45  (9)      &   2.5$\cdot$ 10$^{-4}$ (1)   & Tuc-Hor (4) &  5 (1)   \\
210302 &  $\tau$ PsA     &   $22:10:08.78$ & $-32:32:54.3$ & F6V     & 18.35  & 4.92 & 0.48   &    -16.25 & 3530  (7)    &   <4.4$\cdot$ 10$^{-6}$ (8)  &             &  4 (4)   \\
210418 &  $\theta$ Peg   &   $22:10:11.99$ & $+06:11:52.3$ & A1V     & 28.30  & 3.55 & 0.07   &    -7.9   & 545  (8)     &   <4.4$\cdot$ 10$^{-6}$ (4)  &             &  4 (6)   \\
211336 &  $\epsilon$ Cep &   $22:15:02.20$ & $+57:02:36.9$ & F0IV    & 26.30  & 4.19 & 0.28   &    -4.7   & 1063  (1)    &   1.9$\cdot$ 10$^{-5}$ (6)   &             &  4 (8)   \\
213617 &  39 Peg         &   $22:32:35.48$ & $+20:13:48.1$ & F1V     & 53.58  & 6.44 & 0.33   &    -18.9  & 930  (1)     &   6.5$\cdot$ 10$^{-5}$ (6)   &             &  2 (5)  \\
217782 &  2 And          &   $23:02:36.38$ & $+42:45:28.1$ & A3V     & 129.20 & 5.1  & 0.08   &    2.1    & 478  (3)     &   <9.6$\cdot$ 10$^{-6}$ (11) &             &  1 (7)   \\
221756 &  15 And         &   $23:34:37.54$ & $+40:14:11.2$ & A1V     & 77.28  & 5.56 & 0.089  &    13.1   & 613  (8)     &   1.5$\cdot$ 10$^{-5}$ (5)   &             &  7 (12)  \\
222368 &  $\iota$ Psc    &   $23:39:57.04$ & $+05:37:34.6$ & F7V     & 13.71  & 4.12 & 0.5    &    5.67   & 3287  (3)    &   1.1$\cdot$ 10$^{-6}$ (8)   &             &  4 (6)   \\
224392 &  $\eta$ Tuc     &   $23:57:35.08$ & $-64:17:53.6$ & A1V     & 47.07  & 5.0  & 0.056  &    32.5   & 45  (9)      &   <1.6$\cdot$ 10$^{-5}$ (1)  & Tuc-Hor (4) &  5 (1)   \\

\caption*{
References for age:
(1) \cite{chen14}; (2) \cite{mamajek14}; (3) \cite{Gontcharov12}; (4) \cite{Gaspar13}; (5) \cite{torres08}; (6) \cite{maldonado12}; (7) \cite{eiroa13}; (8) \cite{David15}; (9) \cite{bell15}; (10) \cite{kalas05}; (11) \cite{lisse17}; (12) \cite{su06}; (13) \cite{marino17}; (14) \cite{pecaut&mamajek16}; (15) \cite{Bochanski18}; (16) \cite{pecaut12}; (17) \cite{roberge08}

References for L$_{\rm IR}$/L$_\star$:
(1) \cite{donaldson12}; (2) \cite{riviere14}; (3) \cite{redfield07b} ; (4) \cite{thureau14}; (5) \cite{draper16}; (6)  \cite{chen14}; (7) \cite{moor15b}; (8) \cite{sibthorpe18}; (9) \cite{eiroa13}; (10) \cite{moor11a}; (11) \cite{roberge08}; (12) \cite{lisse17}; (13) \cite{currie11}5;  (14) \cite{duchene14}; (15) \cite{riviere13}; (16) \cite{vican16}; (17) \cite{moor11b}; (18) \cite{moor15a}; (19) Donaldson et al.,  private communication; (20) \cite{cotten16}; (21) \cite{plavchan09}; (22) \cite{cataldi19}

References for associations:
(1) \cite{chen14}; (2) \cite{zuckerman12}; (3) \cite{riviere13}; (4) \cite{donaldson12};(5) \cite{liemansifry16}; (6) \cite{zeeuw99};(7) \cite{zuckerman19}; (8) \cite{desidera15}

References for selection criteria:
(1) \cite{donaldson12}; (2) \cite{riviere14}; (3) \cite{redfield07b} ; (4) \cite{ertel14}; (5) \cite{chen14}; (6) \cite{nunhez17}; (7) \cite{welsh13}; (8) \cite{absil13}; (9) \cite{pawellek14}; (10) \cite{moor11b}; (11) \cite{abt08}; (12) \cite{draper16}; (13) \cite{redfield07a}; (14) \cite{currie17}; (15) \cite{roberge08}; (16) \cite{welsh15}; (17) \cite{marino17}; (18) \cite{moor17}; (19) \cite{Lagrange-Henri90b}; (20) Donaldson et al.,  private communication; (21) \cite{liemansifry16}; (22) \cite{kiefer14a}; (23) \cite{marino16}; (24) \cite{chen05} 
}

\label{tab:sample}
\end{longtable}
\end{center}
\end{tiny}
\end{landscape}

\newpage

\begin{tiny}
\begin{center}
\begin{longtable}{l|c|c|c|r|r|c|r|c}
\caption{Stellar Parameters estimated  according to Sect. 3.2.}\\
\hline
\hline

   HD    &    RA(2000.0)         &    Dec(2000.0)        & Sp. Type   & \multicolumn{1}{c|}{$v_{\rm rad}$} &  \multicolumn{1}{c|}{$T_{\rm eff}$}  & $\log g$  & \multicolumn{1}{c|}{[M/H]} & $v\sin i$  \\
         &         &         &            & \multicolumn{1}{c|}{(km/s)}     &   \multicolumn{1}{c|}{(K)}       &   [cgs]   &                            & (km/s)          \\\hline
\endfirsthead
\multicolumn{9}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline
HD    &    RA(2000.0)         &    Dec(2000.0)        & Sp. Type   & \multicolumn{1}{c|}{$v_{\rm rad}$} &  \multicolumn{1}{c|}{$T_{\rm eff}$}  & $\log g$  & \multicolumn{1}{c|}{[M/H]} & $v\sin i$  \\
      &         &        &            & \multicolumn{1}{c|}{(km/s)}     &    \multicolumn{1}{c|}{(K)}      &   [cgs]   &                            & (km/s)          \\\hline
\endhead
\hline
\multicolumn{9}{r}{{Continued on next page}} \\
\endfoot

\endlastfoot
  105    & $00:05:52.54$ & $-41:45:11.0$ & G0V     &$ +1.6\pm0.4$        &  6000$\pm$60   &  4.38$\pm$0.14 & $-0.03$  & 14.6   \\
  203    & $00:06:50.09$ & $-23:06:27.1$ & F3V     &$ +7.1\pm1.7$        &  6850$\pm$200  &  4.25$\pm$0.30 & $ 0.00$  & 170    \\
  256    & $00:07:18.27$ & $-17:23:13.2$ & A2IV/V  &$ -2.2\pm0.3$        &  8690$\pm$50   &  3.48$\pm$0.20 & $ 0.00$  & 270     \\
  1466   & $00:18:26.12$ & $-63:28:39.0$ & F8V     &$ +6.4\pm0.4$        &  6270$\pm$60   &  4.45$\pm$0.15 & $-0.01$  & 18     \\
  2262   & $00:26:12.20$ & $-43:40:47.4$ & A5IV    &$+11.3\pm3.7$        &  8110$\pm$30   &  4.01$\pm$0.13 & $ 0.00$  & 200    \\
  2884   & $00:31:32.67$ & $-62:57:29.6$ & B9V     &$ +8.3\pm1.6$        & 11620$\pm$30   &  4.45$\pm$0.10 & $-0.05$  & 135    \\
  2885   & $00:31:33.48$ & $-62:57:56.0$ & A2V     &$+13.5\pm3.9$        &  9630$\pm$30   &  4.27$\pm$0.10 & $+0.20$  & 40     \\
  3003   & $00:32:43.91$ & $-63:01:53.4$ & A0V     &$ +8.2\pm2.3$        &  9490$\pm$50   &  4.35$\pm$0.14 & $ 0.00$  & 95     \\
  5267   & $00:54:35.23$ & $+19:11:18.3$ & A1V     &$ +9.5\pm1.8$        & 10450$\pm$50   &  4.16$\pm$0.10 & $ 0.00$  & 144    \\
  5448   & $00:56:45.21$ & $+38:29:57.6$ & A5V     &$ +6.4\pm0.6$        &  8590$\pm$70   &  3.18$\pm$0.10 & $+0.20$  & 65     \\
  7788   & $01:15:46.16$ & $-68:52:33.3$ & F6V+K1V &$+12.4\pm3.3$        &  6550$\pm$200  &  4.30$\pm$0.10 & $ 0.00$  & 70     \\
  9672   & $01:34:37.78$ & $-15:40:34.9$ & A1V     &$+10.9\pm2.5$        &  9120$\pm$50   &  4.32$\pm$0.16 & $ 0.00$  & 186    \\
  10700  & $01:44:04.08$ & $-15:56:14.9$ & G8.5V   &$-16.8\pm0.1$        &  5330$\pm$10   &  4.55$\pm$0.10 & $-0.51$  & 1.6    \\
  12039  & $01:57:48.98$ & $-21:54:05.3$ & G4V     &$ +5.8\pm0.4$        &  5700$\pm$40   &  4.31$\pm$0.10 & $-0.06$  & 15.9   \\
  14055  & $02:17:18.87$ & $+33:50:49.9$ & A1V     &$ +7.3\pm0.2$        & 10040$\pm$50   &  4.34$\pm$0.10 & $ 0.00$  & 254    \\
  14412  & $02:18:58.50$ & $-25:56:44.5$ & G8V     &$ +7.3\pm0.2$        &  5310$\pm$20   &  4.55$\pm$0.10 & $-0.53$  & 0.90   \\
  15115  & $02:26:16.24$ & $+06:17:33.2$ & F2V     &$ +6.0\pm2.7$        &  6750$\pm$200  &  4.25$\pm$0.30 & $ 0.00$  & 89.8   \\
  15257  & $02:28:09.98$ & $+29:40:09.6$ & F0III   &$-20.6\pm0.2$        &  7100$\pm$200  &  3.50$\pm$0.30 & $ 0.00$  & 65     \\
  16978  & $02:39:35.36$ & $-68:16:01.0$ & B9III   &$-24.8\pm0.8$        & 11330$\pm$100  &  4.43$\pm$0.11 & $ 0.00$  & 96     \\
  21688  & $03:29:36.03$ & $-12:40:29.1$ & A5III/IV&$+15.2\pm0.1$        &  7880$\pm$90   &  4.52$\pm$0.30 & $ 0.00$  & 180    \\
  21620  & $03:31:29.34$ & $+49:12:35.2$ & A0V     &$-13.9\pm0.3$        &  9650$\pm$50   &  3.90$\pm$0.10 & $ 0.00$  & 260    \\
  21997  & $03:31:53.65$ & $-25:36:50.9$ & A3IV/V  &$+19.0\pm1.5$        &  8520$\pm$140  &  4.27$\pm$0.31 & $ 0.00$  & 60     \\
  22484  & $03:36:52.38$ & $+00:24:06.0$ & F8V     &$+27.9\pm0.1$        &  5960$\pm$30   &  3.93$\pm$0.10 & $-0.09$  & 4      \\
  27290  & $04:16:01.59$ & $-51:29:11.9$ & F1V     &$+26.7\pm1.6$        &  7300$\pm$200  &  4.25$\pm$0.25 & $ 0.00$  & 60     \\
  28355  & $04:28:50.16$ & $+13:02:51.4$ & A7V     &$+39.8\pm0.3$        &  8730$\pm$50   &  3.53$\pm$0.30 & $+0.50$  & 105    \\
  29391  & $04:37:36.13$ & $-02:28:24.8$ & F0IV    &$+20.4\pm3.8$        &  7200$\pm$100  &  4.25$\pm$0.25 & $ 0.00$  & 84     \\
  30051  & $04:43:17.20$ & $-23:37:42.0$ & F2V     &$+15.9\pm5.6$        &  6900$\pm$200  &  4.25$\pm$0.25 & $ 0.00$  & 50     \\
  31295  & $04:54:53.73$ & $+10:09:03.0$ & A3V     &$+16.0\pm0.2$        &  9130$\pm$80   &  4.25$\pm$0.26 & $-1.00$  & 120    \\
  32297  & $05:02:27.44$ & $+07:27:39.7$ & A0V     &$+21.0\pm0.9$        &  7980$\pm$100  &  3.77$\pm$0.30 & $-0.50$  & 90     \\
  35850  & $05:27:04.76$ & $-11:54:03.5$ & F8V     &$+21.1\pm3.3$        &  6400$\pm$200  &  4.25$\pm$0.25 & $ 0.00$  & 50     \\
  36546  & $05:33:30.76$ & $+24:37:43.7$ & B8V     &$+14.7\pm0.6$        &  9510$\pm$50   &  4.44$\pm$0.10 & $-1.00$  & 150    \\
  37286  & $05:36:10.30$ & $-28:42:28.8$ & A2IV    &$+24.9\pm2.9$        &  8640$\pm$50   &  4.11$\pm$0.12 & $ 0.00$  & 70     \\
  37306  & $05:37:08.77$ & $-11:46:31.9$ & A2V     &$+25.1\pm1.3$        &  9600$\pm$50   &  4.48$\pm$0.10 & $ 0.00$  & 144    \\
  38206  & $05:43:21.67$ & $-18:33:26.9$ & A0V     &$+26.6\pm2.3$        & 10480$\pm$100  &  4.50$\pm$0.10 & $ 0.00$  & 35     \\
  39182  & $05:52:39.67$ & $+39:34:28.9$ & A2V     &$-22.9\pm1.0$        &  9020$\pm$80   &  3.42$\pm$0.30 & $+0.20$  & 238    \\
  39283  & $05:54:50.78$ & $+55:42:25.0$ & A2V     &$-18.3\pm0.6$        &  9140$\pm$40   &  3.91$\pm$0.15 & $-0.25$  & 68     \\
  40136  & $05:56:24.29$ & $-14:10:03.7$ & F2V     &$ +1.6\pm0.8$        &  7150$\pm$200  &  4.25$\pm$0.25 & $ 0.00$  & 18     \\
  42111  & $06:08:57.90$ & $+02:29:58.9$ & A3V     &$+27.5\pm1.9$        &  9380$\pm$40   &  3.48$\pm$0.10 & $ 0.00$  & 252    \\
  53842  & $06:46:13.54$ & $-83:59:29.5$ & F5V     &$+17.0\pm0.5$        &  6500$\pm$200  &  4.25$\pm$0.25 & $ 0.00$  & 50     \\
  50241  & $06:48:11.46$ & $-61:56:29.0$ & A8V     &$+13.0\pm2.9$        &  7580$\pm$90   &  3.52$\pm$0.30 & $-0.25$  & 206    \\
  50571  & $06:50:01.01$ & $-60:14:56.9$ & F5V     &$+26.2\pm3.1$        &  6450$\pm$100  &  4.25$\pm$0.25 & $ 0.00$  & 50     \\
  56537  & $07:18:05.58$ & $+16:32:25.4$ & A4IV    &$ -9.6\pm2.7$        &  8190$\pm$100  &  4.10$\pm$0.39 & $ 0.00$  & 154    \\
  64145  & $07:53:29.81$ & $+26:45:56.8$ & A5IV    &$ +4.2\pm3.2$        &  8320$\pm$50   &  3.48$\pm$0.10 & $ 0.00$  & 165    \\
  71043  & $08:22:55.16$ & $-52:07:25.4$ & A0V     &$+24.1\pm2.2$        & 10280$\pm$50   &  4.51$\pm$0.10 & $ 0.00$  & 224    \\
  71722  & $08:26:25.21$ & $-52:48:27.0$ & A0V     &$+31.0\pm2.6$        &  8870$\pm$50   &  4.19$\pm$0.12 & $-1.00$  & 220    \\
  74873  & $08:46:56.02$ & $+12:06:35.8$ & A1VP    &$+23.0\pm0.2$        &  8800$\pm$70   &  4.02$\pm$0.37 & $-1.00$  & 115    \\
  77190  & $09:01:48.84$ & $+27:54:09.3$ & A8Vn    &$+14.5\pm3.1$        &  8010$\pm$120  &  3.41$\pm$0.30 & $ 0.00$  & 185    \\
  80007  & $09:13:11.98$ & $-69:43:01.9$ & A1III   &$ +0.8\pm1.8$        &  9350$\pm$40   &  3.47$\pm$0.10 & $ 0.00$  & 135    \\
  85905  & $09:54:31.82$ & $-22:29:14.9$ & A1IV    &$ +9.9\pm2.5$        &  9040$\pm$40   &  3.50$\pm$0.10 & $ 0.00$  & 285    \\
  95418  & $11:01:50.48$ & $+56:22:56.7$ & A1IV    &$-12.2\pm0.6$        &  9700$\pm$40   &  4.01$\pm$0.19 & $ 0.00$  & 46     \\
  98058  & $11:16:39.70$ & $-03:39:05.8$ & A7IV    &$ -0.3\pm0.8$        &  7500$\pm$50   &  3.75$\pm$0.32 & $ 0.00$  & 230    \\
  102647 & $11:49:03.58$ & $+14:34:19.4$ & A3Va    &$ -0.4\pm3.5$        &  8580$\pm$50   &  4.14$\pm$0.32 & $ 0.00$  & 128    \\
  104731 & $12:03:39.57$ & $-42:26:02.6$ & F5V     &$+38.5\pm0.4$        &  6510$\pm$70   &  3.87$\pm$0.10 & $-0.25$  & 7      \\
  104860 & $12:04:33.73$ & $+66:20:11.7$ & F8      &$-11.9\pm0.4$        &  6060$\pm$70   &  4.48$\pm$0.14 & $-0.01$  & 15     \\
  105234 & $12:07:05.52$ & $-78:44:28.0$ & A9III/4 &$+15.3\pm1.9$        &  8590$\pm$50   &  4.40$\pm$0.10 & $+0.50$  & 85     \\
  105850 & $12:11:03.84$ & $-23:36:08.7$ & A1V     &$+15.0\pm3.6$        &  9160$\pm$50   &  4.21$\pm$0.13 & $ 0.00$  & 128    \\
  108767 & $12:29:51.86$ & $-16:30:55.6$ & A0IV    &$ +8.5\pm1.1$        & 10850$\pm$50   &  4.35$\pm$0.10 & $ 0.00$  & 236    \\
  109085 & $12:32:04.23$ & $-16:11:45.6$ & F2V     &$ +0.0\pm0.5$        &  6950$\pm$100  &  4.20$\pm$0.25 & $ 0.00$  & 60     \\
  109573 & $12:36:01.03$ & $-39:52:10.2$ & A0V     &$ +7.5\pm2.0$        & 10060$\pm$50   &  4.44$\pm$0.10 & $-0.50$  & 150    \\
  110058 & $12:39:46.20$ & $-49:11:55.5$ & A0V     &$ 10.6\pm2.6$        &  9000$\pm$50   &  4.13$\pm$0.15 & $-0.50$  & 150    \\
  110411 & $12:41:53.06$ & $+10:14:08.3$ & A3V     &$ -7.9\pm1.1$        &  9240$\pm$50   &  4.29$\pm$0.10 & $-1.00$  & 154    \\
  118232 & $13:34:27.26$ & $+49:00:57.5$ & A4V     &$-16.9\pm0.4$        &  8130$\pm$40   &  3.49$\pm$0.10 & $ 0.00$  & 160    \\
  121191 & $13:55:18.86$ & $-53:31:43.0$ & A5IV/V  &$ 21.5\pm1.0$        &  7970$\pm$90   &  4.38$\pm$0.10 & $ 0.00$  & 65     \\
  121617 & $13:57:41.13$ & $-47:00:34.2$ & A1V     &$ +7.0\pm3.7$        &  9160$\pm$70   &  4.13$\pm$0.36 & $ 0.00$  & 90     \\
  125162 & $14:16:23.02$  & $+46:05:17.9$ & A3     &$-10.1\pm1.5$        &  8660$\pm$50   &  3.96$\pm$0.23 & $-2.00$  & 100    \\
  131488 & $14:55:08.03$ & $-41:07:13.4$ & A1V     &$ +4.8\pm0.2$        &  9130$\pm$60   &  4.18$\pm$0.22 & $ 0.00$  & 120    \\
  131835 & $14:56:54.47$ & $-35:41:43.7$ & A2IV    &$ +2.7\pm2.5$        &  8610$\pm$40   &  4.24$\pm$0.18 & $ 0.00$  & 105    \\
  138629 & $15:31:46.98$ & $+40:53:57.6$ & A5V     &$-18.7\pm1.1$        &  8680$\pm$40   &  3.54$\pm$0.10 & $+0.20$  & 190    \\
  139006 & $15:34:41.27$ & $+26:42:52.9$ & A0V     &$ +9.9\pm01 $        &  9780$\pm$40   &  3.91$\pm$0.10 & $ 0.00$  & 130    \\
  138813 & $15:35:16.11$ & $-25:44:03.0$ & A0V     &$ +0.3\pm2.1$        &  9620$\pm$50   &  4.30$\pm$0.11 & $ 0.00$  & 130    \\
  142097 & $15:53:21.93$ & $-21:58:16.7$ & A5V     &$ -7.0\pm2.0$        &  8290$\pm$70   &  3.67$\pm$0.10 & $+0.20$  & 45     \\
  142315 & $15:54:41.60$ & $-22:45:58.5$ & B9V     &$ -4.0\pm2.4$        & 12500$\pm$250  &  4.50$\pm$0.25 & $ 0.00$  & 275    \\
  142705 & $15:56:47.85$ & $-23:11:02.7$ & A0V     &$ -5.6\pm3.0$        &  9300$\pm$50   &  3.97$\pm$0.11 & $ 0.00$  & 300    \\
  144587 & $16:07:29.93$ & $-23:57:02.4$ & A9V     &$-10.7\pm4.7$        &  7390$\pm$250  &  4.50$\pm$0.30 & $ 0.00$  & 112    \\
  144981 & $16:09:20.89$ & $-19:27:25.9$ & A0V     &$ -5.6\pm4.3$        &  9950$\pm$100  &  4.32$\pm$0.22 & $ 0.00$  & 215    \\
  145554 & $16:12:21.83$ & $-19:34:44.6$ & B9V     &$ -7.8\pm3.9$        & 12030$\pm$40   &  4.44$\pm$0.10 & $ 0.00$  & 260    \\
  145631 & $16:12:44.10$ & $-19:30:10.3$ & B9V     &$ -5.7\pm2.3$        & 11410$\pm$80   &  4.36$\pm$0.10 & $ 0.00$  & 287    \\
  145964 & $16:14:28.88$ & $-21:06:27.5$ & B9V     &$ -6.8\pm3.1$        & 12080$\pm$90   &  4.47$\pm$0.13 & $ 0.00$  & 306    \\
  145689 & $16:17:05.41$ & $-67:56:28.6$ & A6V     &$ -7.1\pm1.7$        &  8340$\pm$50   &  4.04$\pm$0.10 & $ 0.00$  & 105    \\
  146606 & $16:18:16.16$ & $-28:02:30.2$ & A0V     &$ -2.3\pm1.3$        & 10540$\pm$50   &  4.39$\pm$0.10 & $ 0.00$  & 165    \\
  146624 & $16:18:17.90$ & $-28:36:50.5$ & A0V     &$-14.0\pm1.9$        &  9880$\pm$40   &  4.50$\pm$0.10 & $ 0.00$  & 34     \\
  146897 & $16:19:29.24$ & $-21:24:13.3$ & F2/3V   &$ -3.1\pm0.9$        &  6700$\pm$200  &  4.30$\pm$0.30 & $ 0.00$  & 55     \\
  147137 & $16:20:50.23$ & $-22:35:38.8$ & A9V     &$ -6.6\pm1.9$        &  7670$\pm$40   &  4.49$\pm$0.10 & $ 0.00$  & 82     \\
  147220 & $16:21:21.15$ & $-22:06:32.3$ & A9V     &$-49.3\pm2.0$        &  7560$\pm$80   &  4.12$\pm$0.10 & $ 0.00$  & 80     \\
  148283 & $16:25:24.17$ & $+37:23:38.7$ & A5V     &$ -0.5\pm0.2$        &  8380$\pm$40   &  4.46$\pm$0.30 & $ 0.00$  & 240    \\
  156623 & $17:20:50.62$ & $-45:25:15.0$ & A0V     &$ -0.2\pm2.1$        &  9430$\pm$80   &  4.48$\pm$0.20 & $-0.30$  & 75     \\
  157728 & $17:24:06.59$ & $+22:57:37.0$ & A7V     &$-21.2\pm0.3$        &  7690$\pm$46   &  3.98$\pm$0.10 & $ 0.00$  & 60     \\
  158352 & $17:28:49.66$ & $+00:19:50.3$ & A8Vp    &$-33.9\pm0.6$        &  7470$\pm$140  &  3.98$\pm$0.21 & $ 0.00$  & 150    \\
  162003 & $17:41:56.35$ & $+72:08:55.8$ & F5IV/V  &$-13.3\pm0.2$        &  6370$\pm$50   &  3.62$\pm$0.10 & $-0.15$  & 13     \\
  162917 & $17:53:14.19$ & $+06:06:05.1$ & F4IV/V  &$-29.1\pm0.9$        &  6620$\pm$220  &  4.28$\pm$0.14 & $ 0.00$  & 28.4   \\
  164249 & $18:03:03.41$ & $-51:38:56.4$ & F6V+M2V &$ -0.4\pm0.5$        &  6570$\pm$90   &  4.03$\pm$0.13 & $+0.02$  & 21     \\
  168646 & $18:22:00.14$ & $-28:25:47.9$ & A3III   &$-10.8\pm2.6$        &  8750$\pm$100  &  3.00$\pm$0.30 & $ 0.00$  & 260    \\
  172555 & $18:45:26.90$ & $-64:52:16.5$ & A7V     &$ +1.2\pm2.9$        &  7994$\pm$60   &  4.23$\pm$0.10 & $ 0.00$  & 107    \\
  173667 & $18:45:39.73$ & $+20:32:46.7$ & F6V     &$ 22.7\pm0.1$        &  6380$\pm$80   &  3.67$\pm$0.12 & $-0.10$  & 18     \\
  177724 & $19:05:24.61$ & $+13:51:48.5$ & A0IV/Vn &$-27.3\pm2.5$        & 10260$\pm$50   &  4.26$\pm$0.10 & $-0.15$  & 290    \\
  181296 & $19:22:51.21$ & $-54:25:26.1$ & A0V+M7V &$ -0.3\pm1.9$        & 10500$\pm$170  &  4.57$\pm$0.30 & $ 0.00$  & 230    \\
  181327 & $19:22:58.94$ & $-54:32:17.0$ & F5/F6V  &$ +0.1\pm0.4$        &  6360$\pm$60   &  4.09$\pm$0.10 & $-0.05$  & 28     \\
  182640 & $19:25:29.90$ & $+03:06:53.2$ & F1IV    &$-37.2\pm1.8$        &  7000$\pm$200  &  4.25$\pm$0.30 & $ 0.00$  & 91     \\
  182919 & $19:26:13.25$ & $+20:05:51.8$ & A0V     &$-24.3\pm1.4$        & 10460$\pm$80   &  4.47$\pm$0.10 & $ 0.00$  & 154    \\
  183324 & $19:29:00.99$ & $+01:57:01.6$ & A0IV    &$17.4\pm0.4$        &  9830$\pm$40   &  4.50$\pm$0.10 & $-1.00$  & 100    \\
  187642 & $19:50:47.00$ & $+08:52:06.0$ & A7V     &$-27.2\pm0.4$        &  7930$\pm$40   &  4.21$\pm$0.10 & $ 0.00$  & 205    \\
  188228 & $20:00:35.56$ & $-72:54:37.8$ & A0V     &$ -6.0\pm3.5$        & 10620$\pm$50   &  4.47$\pm$0.10 & $ 0.00$  & 85     \\
  192518 & $20:14:14.53$ & $+28:41:41.3$ & A5IV    &$ +8.1\pm0.3$        &  8020$\pm$40   &  4.61$\pm$0.10 & $ 0.00$  & 220    \\
  196724 & $20:38:31.34$ & $+21:12:04.3$ & A0      &$-10.8\pm2.4$        & 10820$\pm$80   &  4.35$\pm$0.12 & $ 0.00$  & 52     \\
  198160 & $20:51:38.47$ & $-62:25:45.6$ & A2III   &$-16.2\pm1.9$        &  8300$\pm$40   &  4.15$\pm$0.30 & $-0.50$  & 200    \\
  198161 & $20:51:38.76$ & $-62:25:44.9$ & A3III   &$-13.5\pm3.6$        &  8160$\pm$40   &  3.79$\pm$0.30 & $-0.50$  & 180    \\
  199143 & $20:55:47.67$ & $-17:06:51.0$ & F8V     &$ -4.5\pm2.1$        &  6200$\pm$150  &  4.25$\pm$0.30 & $ 0.00$  & 155    \\
  203280 & $21:18:34.77$ & $+62:35:08.1$ & A8V     &$-11.8\pm1.1$        &  7800$\pm$100  &  3.72$\pm$0.26 & $ 0.00$  & 210    \\
  202917 & $21:20:49.96$ & $-53:02:03.1$ & G7V     &$ +0.1\pm0.2$        &  5520$\pm$60   &  4.42$\pm$0.14 & $-0.04$  & 14     \\
  210302 & $22:10:08.78$ & $-32:32:54.3$ & F6V     &$-16.4\pm0.2$        &  6460$\pm$100  &  4.17$\pm$0.17 & $+0.18$  & 13.6   \\
  210418 & $22:10:11.99$ & $+06:11:52.3$ & A1V     &$ -5.1\pm0.8$        &  8820$\pm$60   &  4.18$\pm$0.18 & $-0.25$  & 140    \\
  211336 & $22:15:02.20$ & $+57:02:36.9$ & F0IV    &$ -5.5\pm0.5$        &  7400$\pm$200  &  4.25$\pm$0.30 & $ 0.20$  & 91     \\
  213617 & $22:32:35.48$ & $+20:13:48.1$ & F1V     &$-13.1\pm0.7$        &  7200$\pm$200  &  4.25$\pm$0.30 & $ 0.00$  & 94     \\
  217782 & $23:02:36.38$ & $+42:45:28.1$ & A3V     &$ +5.1\pm1.1$        &  8830$\pm$40   &  3.45$\pm$0.10 & $ 0.00$  & 212    \\
  221756 & $23:34:37.54$ & $+40:14:11.2$ & A1V     &$ 13.5\pm0.3$        &  9050$\pm$60   &  4.11$\pm$0.20 & $-0.50$  & 100    \\
  222368 & $23:39:57.04$ & $+05:37:34.6$ & F7V     &$ +5.6\pm0.1$        &  6130$\pm$40   &  3.90$\pm$0.10 & $-0.16$  & 6.8    \\
  224392 & $23:57:35.08$ & $-64:17:53.6$ & A1V     &$ +9.9\pm2.3$        &  9400$\pm$40   &  4.25$\pm$0.10 & $+0.10$  & 195    \\
 
\label{tab:parameters}

\end{longtable}
\end{center}
\end{tiny}

\newpage

\begin{small}
\begin{landscape}
\begin{longtable}{lcrccccccccc}

\caption{Plausible origin of the observed narrow non-photospheric absorptions  for each star. Equivalent widths (EW), radial velocities (RV), full width half maximum (FWHM), and column densities (N) are given for each absorption as estimated from the median spectra. Uncertainty estimates of these parameters are detailed in Sect. 4.1. as follows: 10\% for EW; 2.5 and 1.5 km/s for RV and FWHM in the Ca and Na regime respectively; and propagated errors of those values for N (approx. $\sim$ 10\%). Radial velocities of the stars (v$_{\rm rad}$) and the radial velocity of the interstellar clouds (v$_{\rm ISM}$), if present, are also given. The convention for the plausible origin is the following. CS: circumstellar; ISM: interstellar medium; CS+ISM: both types origins are plausible. A question mark indicates that the origin is ambiguous. Absorptions marked with an asterisk (*) in the EW are triangular shell-like absorptions.} \\

\hline 
\hline

Star         &   V$_{rad}$   &      V$_{ISM}$  & \multicolumn{4}{c}{Ca II K/H}                  & \multicolumn{4}{c}{Na I D2/D1}   & Origin                     \\ 
\hline
             &               &                 &    EW     &    RV   &  FWHM   & N            &    EW     &    RV   &  FWHM   & N             &            \\ 
             &   (km/s)      &    (km/s)       &   ($m\AA$)&  (km/s) &  (km/s) & (cm$^{-2}$)  & ($m\AA$)  &  (km/s) &  (km/s) & (cm$^{-2}$)  &           \\
\hline
\hline
\endfirsthead

\multicolumn{12}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
Star         &   V$_{rad}$   &      V$_{ISM}$  & \multicolumn{4}{c}{Ca II K/H}                  & \multicolumn{4}{c}{Na I D2/D1}   & Origin     \\ 
\hline
             &               &                 &    EW     &    RV   &  FWHM   & N            &    EW     &    RV   &  FWHM   & N          &             \\ 
             &   (km/s)      &    (km/s)       &   ($m\AA$)&  (km/s) &  (km/s) & (cm$^{-2}$)  & ($m\AA$)  &  (km/s) &  (km/s) & (cm$^{-2}$)  &             \\
\hline
\hline
\endhead

\multicolumn{12}{r}{{Continued on next page}} \\
\endfoot

\endlastfoot

HD 256       & -2.2$\pm$0.3 & 3.16  (LIC)     &   190.9*/180.3*  &  -1.8/-0.82   &   10.67/11.05  & 4.88$\cdot$ 10$^{12}$ &  1.2/0.4     &   3.2/3.3   &  4.17/1.80 & 5.91$\cdot$ 10$^{9}$  &   CS     \\
             &              & -2.73 (Mic)     &           &         &          &                      &          &         &         &                   &          \\
             &              & 1.01  (Cet)     &           &         &          &                      &          &         &         &                   &          \\
                                                                                                                                                         
HD 2884      &  8.3$\pm$1.6 & 13.85 (Dor)     &  2.1/1.66      &  0.5/4.3    &  12.13/7.1   & 4.28$\cdot$ 10$^{10}$    &          &         &         &                   &   ? \\
             &              & 2.46  (Vel)     &           &         &          &                      &          &         &         &                   &          \\
                                                                                                                                    
HD 2885      &  13.5$\pm$3.9& 13.84 (Dor)     &           &         &          &                      &   56.8/52.3   &   -2.0/-2.5  &   17.68/16.1 & 1.85$\cdot$ 10$^{12}$ &   ? \\
             &              & 2.46  (Vel)     &           &         &          &                      &          &         &         &                   &          \\ 
                                                                                                                                     
HD 3003      &  8.2$\pm$2.3 & 13.84 (Dor)     &  4.5/<1.5 &  0.6/-    &  24.55/-   & 4.82$\cdot$ 10$^{10}$&   4.8/2.9    &   -3.7/-3.0  &   6.84/6.57  & 4.61$\cdot$ 10$^{10}$ &   ? \\
             &              & 2.46  (Vel)     &           &           &            &                      &              &              &              &                   &          \\ 
                                                                                                                                       
HD 5267      &  9.5$\pm$1.8 & 11.44 (LIC)     &  11.4/5.1     &  -5.0/-5.1   &  6.86/5.47    & 1.22$\cdot$ 10$^{11}$    &   34.8/20.0   &   -5.4/-5.3  &   6.00/5.80  & 3.79$\cdot$ 10$^{11}$ &   ?\\
             &              &                 &  2.6/<1.0     &   9.7/-      &  10.64/-      & 2.78$\cdot$ 10$^{10}$    &   1.2/<1.0    &   11.7/-  &   12.8/-  & 1.53$\cdot$ 10$^{10}$ &          \\
                                                                                                                                    
HD 9672      & 10.9$\pm$2.5 & 11.01 (LIC)     &  10.6/6.0 &  13.5/12.9   &  7.4/7.1     & 1.83$\cdot$ 10$^{11}$   &    16.4/9.3  &   11.5/10.6  &  4.4/4.0    & 3.21$\cdot$ 10$^{11}$ &   CS+ISM \\
                                                                                                                                     
HD 16978     & 12.9$\pm$1.8 & 2.65  (G)       &  4.9/1.6      &  11.6/10.8   &  10.57/7.98   & 5.24$\cdot$ 10$^{10}$    &          &         &         &                   &   CS     \\
             &              & 5.19  (Cet)     &           &         &          &                      &          &         &         &                   &          \\ 
             &              & 8.66  (Vel)     &           &         &          &                      &          &         &         &                   &          \\
                                                                                                                                     
HD 21688     & 15.2$\pm$0.1 & 18.71 (LIC)     &  123.9*/99.84   &  15.7/17.9   &  13.92/13.45   & 2.61$\cdot$ 10$^{12}$    &          &         &         &                   &   CS     \\
             &              &                 &           &         &          &                      &          &         &         &                   &          \\ 
                                                                                                                                     
HD 21620     & -13.9$\pm$0.3& 18.52 (LIC)     &  12.4/6.7     &  4.0/3.9     &   5.67/5.50   & 3.65$\cdot$ 10$^{11}$    &   73.5/54.9   &   3.7/3.8   &  5.11/4.87   & 6.55$\cdot$ 10$^{11}$ &   CS+ISM \\
             &              &                 &  2.0/1.9      &  15.3/15.3   &   7.60/6.63   & 2.12$\cdot$ 10$^{11}$    &          &         &         &                   &          \\
                                                                                                                                    
HD 32297     & 21.0$\pm$0.9 & 23.59 (LIC)     &  19.4/9.8 &  22.7/21.9   &   9.7/6.9    & 2.08$\cdot$ 10$^{11}$   &   93.0/84.0   &   19.7/20.8  &  6.69/6.23   & 1.05$\cdot$ 10$^{12}$ &   CS     \\
                                                                                                                                     
HD 36546     & 14.7$\pm$0.6 & 23.53 (LIC)     &  18.7/14.5     &  14.6/15.0   &   4.43/5.04   & 3.74$\cdot$ 10$^{11}$    &   24.3/13.9   &   14.1/14.33  &  4.01/4.02   & 2.56$\cdot$ 10$^{11}$ &   CS     \\
             &              &                 &  10.9/4.0      &  18.7/20.8   &   7.40/8.67   & 1.28$\cdot$ 10$^{11}$    &   12.9/6.8   &   18.6/18.5  &  6.04/6.49   & 2.05$\cdot$ 10$^{10}$ &          \\  
                                                                                                                                    
HD 37306     & 25.1$\pm$1.3 &                 &  13.1/6.3     &  11.0/10.6   &   6.91/6.75   & 1.40$\cdot$ 10$^{11}$    &   4.6/2.23    &   10.6/10.7  &  6.41/5.22   & 2.27$\cdot$ 10$^{10}$ &   CS+ISM \\ 
             &              &                 &  31.6/19.3    &  32.3/32.5   &   8.71/9.39   & 3.38$\cdot$ 10$^{11}$    &   6.7/3.17    &   31.2/31.6  &  7.95/8.08   & 3.30$\cdot$ 10$^{10}$ &          \\  
                                                                                                                                    
HD 39182     & -22.9$\pm$1.0& 21.62 (LIC)     &  19.6/14.5     &  13.3/13.3   &   6.70/8.81    & 3.81$\cdot$ 10$^{11}$    &   131.8/102.5  &   13.8/13.7  &  7.83/6.8   & 1.21$\cdot$ 10$^{12}$ &   CS     \\
             &              &                 &  6.9/<3.0      &  -21.8/-     &   5.92/-       & 7.28$\cdot$ 10$^{10}$    &          &         &         &                       &          \\
             &              &                 &  103.1*/67.1   &  -22.6/-18.3 &   55.43/36.49  & 1.92$\cdot$ 10$^{12}$    &          &         &         &                       &          \\
                                                                                                                                     
HD 42111     & 27.5$\pm$1.9 & 24.83 (Aur)    &  318.3*/285.9   &  27.2/29.3   &   25.93/26.86  & 9.66$\cdot$ 10$^{12}$    &   61.8/43.5   &   23.2/23.5  &  5.23/5.14   & 5.40$\cdot$ 10$^{11}$&   CS+ISM \\
             &              &                &                 &              &                &                          &   113.7/55.9  &   27.0/27.8  &  58.67/52.84 & 5.60$\cdot$ 10$^{11}$  &          \\
                                                                                                                                     
HD 50241     & 13.0$\pm$2.9 & 6.81  (Blue)    &  8.4/4.0  &  15.6/16.8   &   16.25/8.92  & 9.35$\cdot$ 10$^{10}$&          &         &         &                   &   CS     \\  
             &              & 17.9  (Cet)     &           &         &          &                      &          &         &         &                   &          \\ 
             &              & 15.34 (Vel)     &           &         &          &                      &          &         &         &                   &          \\ 
                                                                                                                                     
HD 71043     & 24.1$\pm$2.2 & 4.62  (G)       &  2.5/<1.5  &  16.0/-   &   10.35/-  & 2.68$\cdot$ 10$^{10}$    &   1.9/0.99    &   17.5/17.3  &   5.66/5.47  & 4.33$\cdot$ 10$^{10}$  &   ISM    \\ 
             &              & 20.5  (Cet)     &  2.5/1.9  &  4.5/5.4  &   8.28/7.10 & 5.01$\cdot$ 10$^{10}$    &   2.9/0.88    &   5.3/5.1   &   10.47/5.88 & 1.43$\cdot$ 10$^{10}$ &          \\ 
             & 	            & 15.0  (Vel)     &           &         &          &                      &          &         &         &                   &          \\
                                                                                                                                     
HD 71722     & 31.0$\pm$2.6 & 4.19  (G)       &  7.9/3.2      &  11.8/11.0   &   16.49/16.45  & 8.46$\cdot$ 10$^{10}$    &  4.5/4.1     &   13.6/14.1  &   7.55/12.01  & 9.56$\cdot$ 10$^{10}$ &   ISM    \\
             &              & 19.65 (Cet)     &           &         &          &                      &          &         &         &                   &          \\  
             &              & 14.33 (Vel)     &           &         &          &                      &          &         &         &                   &          \\  
                                                                                                                                     
HD 80007     &  0.8$\pm$1.8  & -2.75  (G)     &  1.5/<1.0      &  1.3/-    &   8.2/-    & 1.51$\cdot$ 10$^{10}$    &  2.7/<1.0     &   3.0/-   &   12.57/- & 1.33$\cdot$ 10$^{10}$ &   CS     \\  
             &               &  3.35  (Blue)  &           &         &          &                          &  1.4/<1.0     &   -11.6/- &  7.04/-   & 6.90$\cdot$ 10$^{9}$  &          \\   
                                                                                                                                     
HD 85905     & 9.9$\pm$2.5  & 11.01  (G)      &   80.5*/75.3   &  16.2/18.5  &   58.25/56.35 & 4.29$\cdot$ 10$^{12}$    &   6.3/2.9    &   11.6/10.3  &   29.08/17.56 & 3.10$\cdot$ 10$^{10}$ &   CS+ISM \\   
             &              &                 &   7.6/3.56     &  8.1/7.7    &    6.22/4.49  & 8.13$\cdot$ 10$^{10}$    &   13.4/6.5   &   7.9/8.1   &   5.52/5.23  & 6.60$\cdot$ 10$^{10}$ &          \\ 
             &              &                 &   1.2/<1.0     &  25.5/-     &    5.20/-     & 1.28$\cdot$ 10$^{10}$    &          &         &         &                   &          \\   
                                                                                                                                     
HD 98058     & 0.7$\pm$1.5  &  1.75  (Leo)    &   124.9*/94.4  &  -7.8/8.9   &   48.81/50.29  & 2.44$\cdot$ 10$^{12}$    &          &         &         &                   &   CS     \\    
                                                                                                                                     
HD 105850    & 15.0$\pm$3.6 &  2.54  (Gem)    &   15.3/4.6    &  -4.6/-5.1   &   10.35/7.19  & 1.64$\cdot$ 10$^{11}$    &  10.4/4.8    &  -6.5/-6.6   &   6.41/5.52  & 5.12$\cdot$ 10$^{10}$ &   ISM    \\   
             &              &  -5.36 (Leo)    &           &         &          &                      &          &         &         &                   &          \\ 
                                                                                                                                     
HD 108767    &  8.5$\pm$1.1 &  0.21  (Gem)    &   3.4/1.6     &  -0.6/-0.8   &    5.59/6.19  & 3.64$\cdot$ 10$^{10}$    &   2.9/1.2    &   -0.3/0.2  &   4.80/4-48   & 1.43$\cdot$ 10$^{10}$ &   ISM    \\
                                                                                                                                    
HD 109573    & 7.5$\pm$2.0  &                 &   2.1/<1.0    &  -14.2/-     &   8.05/-       & 2.25$\cdot$ 10$^{10}$    &   8.3/3.8    &   -5.4/-4.8  &  8.49/7.38  & 4.09$\cdot$ 10$^{10}$ &   CS     \\
             &              &                 &   2.3/1.1     &  -4.7/-6.0   &   7.80/6.62   & 2.46$\cdot$ 10$^{10}$    &               &               &              &                       &          \\
                                                                                                                                     
HD 110058    & 10.6$\pm$2.6 &  -14.46 (G)     &  27.0/24.1     &   12.7/12.0  &   6.8/6.22    & 5.41$\cdot$ 10$^{11}$    &   46.0/39.1   &   12.5/12.4  &   6.31/6.57 & 1.98$\cdot$ 10$^{12}$ &   CS    \\
             &              &                 &  19.9/10.0     &   1.2/1.8    &   12.6/13.4   & 1.21$\cdot$ 10$^{14}$    &   34.0/18.9   &   0.9/0.6   &   11.71/11.5 & 1.67$\cdot$ 10$^{11}$ &         \\
                                                                                                                                     
HD 118232    & -16.9$\pm$0.4&  -1.87  (NGP)   &  10.6/4.3     &  -6.7/-6.4   &   6.92/5.64   & 1.13$\cdot$ 10$^{11}$    &   3.9/1.9    &   -6.7/-5.9  &   6.19/584  & 1.92$\cdot$ 10$^{10}$ &   ISM    \\
                                                                                                                                      
HD 125162    & -10.1$\pm$1.5&  -6.64 (NGP)    &           &         &          &                      &   1.9/<1.0    &   17.8/-  &   3.41/-  & 9.36$\cdot$ 10$^{9}$  &    ISM   \\   
                                                                                                                                     
HD 131488    & 4.8$\pm$0.2  & -23.91  (G)     &  23.0/8.7  &  -0.8/2.5   &   21.09/12.1  & 2.46$\cdot$ 10$^{11}$ &   33.5/30.1   &  5.4/5.7    &   6.18/6.03  & 4.83$\cdot$ 10$^{11}$ &   CS     \\   
             &              &                 &            &             &               &                       &   7.3/<5.0    &  -13.8/-    &   8.94/-     & 8.23$\cdot$ 10$^{10}$ &          \\   
                                                                                                                                     
HD 131835    & 2.7$\pm$2.5  & 18.56  (Gem)    &  8.3/4.1   &  -14.5/-13.8 &   7.40/7.50   & 8.88$\cdot$ 10$^{10}$    &   41.0/32.0   &  -11.8/-12.4  &  11.52/11.73  & 4.34$\cdot$ 10$^{11}$ &   ?     \\
             &              & -27.63 (NGP)    &  2.1/1.4   &  -5.9/-4.8   &   7.91/7.68   & 2.25$\cdot$ 10$^{10}$    &               &               &               &                   &          \\
             &              &                 &  0.7/<0.1  &  2.2/-       &   2.3/-       & 7.49$\cdot$ 10$^{9}$     &               &               &               &                   &          \\
             
HD 138629    & -18.7$\pm$1.1&  -18.29 (NGP)   &  47.5/36.5     &  -13.8/-13.9  &   5.41/5.05   & 9.39$\cdot$ 10$^{11}$    &   14.7/5.8   &   -11.9/-11.3 &   4.95/4.22  & 7.24$\cdot$ 10$^{10}$ &   CS+ISM \\
             &              &                 &  53.4/32.8     &  -22.9/-22.8  &   8.20/7.77   & 1.07$\cdot$ 10$^{12}$    &   83.7/72.0   &   -21.6/-21.3 &   5.21/4.94  & 9.16$\cdot$ 10$^{11}$ &          \\
             &              &                 & 105.8/84.8     &  -31.8/-31.8  &   8.71/8.29   & 2.18$\cdot$ 10$^{12}$    &   30.2/26.5   &   -16.7/-16.5 &   4.18/4.54  & 3.25$\cdot$ 10$^{11}$ &          \\
                                                                                                                                
HD 138813    & 0.3$\pm$2.1  & -27.82 (G)      &  5.6/1.4  &  -27.5/-27.8  &   18.70/6.87  & 5.99$\cdot$ 10$^{10}$    &  5.9/3.2    &  -22.2/-21.7  &   11.62 & 6.92$\cdot$ 10$^{10}$ &   ISM    \\
             &              & -24.16 (Gem)    &           &               &               &                          &  20.1/11.1  &  -12.1/-11.8  &   5.28  & 2.36$\cdot$ 10$^{11}$ &          \\
             &              &                 &           &               &               &                          &  -7.55/-5.2 &   0.2/0.6     &   10.04 & 6.59$\cdot$ 10$^{10}$ &          \\  
                                                                                                                                     
HD 142097    & -7.0$\pm$2.0 & -28.67 (G)      &  24.2/14.0  &  -16.8/-15.4  &  8.41/8.50    & 5.32$\cdot$ 10$^{11}$    &  263.9/231.9   &  -16.7/-16.4  &   12.83/12.11 & 3.11$\cdot$ 10$^{12}$ &   ISM    \\
             &              &                 &             &               &               &                          &  82.9/59.8     &  -7.5/-6.8   &   6.78/6.20  & 7.32$\cdot$ 10$^{11}$ &          \\
                                                                                                                                     
HD 142315    & -4.0$\pm$2.4 & -28.64 (G)      &  35.1/18.3     &  -17.5/-18.1  &  19.01/19.18 & 1.27$\cdot$ 10$^{12}$    &  255.1/194.9   &  -13.2/-12.8  &   12.78/12.22 & 2.30$\cdot$ 10$^{12}$ &   ISM    \\
             &              &                 &  1.1/0.6     &  -24.0/-23.6      &  2.41/2.37     & 2.94$\cdot$ 10$^{10}$    &  5.5/5.3       &  -16.9/-16.7  &   2.21/2.06   & 1.48$\cdot$ 10$^{11}$ &          \\
                                                                                                                                     
HD 142705    & -5.6$\pm$3.0 & -28.66 (G)      &  11.1/6.1     &  -30.8/-30.8 &  7.39/6.78     & 2.84$\cdot$ 10$^{11}$    &  19.7/12.6    &  -31.3/-31.1  &   4.9/4.71   & 1.77$\cdot$ 10$^{11}$ &   ISM    \\
             &              &                 &  40.5/19.9    &  -17.1/17.2  &  12.45/11.15   & 4.33$\cdot$ 10$^{11}$    &  256.4/225.6  &  -16.2/-16.2  &   11.8/10.89  & 3.02$\cdot$ 10$^{12}$ &          \\
                                                                                                                                     
HD 144587    & -10.7$\pm$4.7& -28.81 (G)      &  11.6/5.1     &  -7.4/-9.6   &   6.2/4.52    & 1.24$\cdot$ 10$^{11}$    &   122.4/97.7  &  -9.3/-9.4   &   7.75/7.43  & 1.16$\cdot$ 10$^{12}$ &   ISM    \\
             &              &                 &  12.0/<6.0    &  -20.7/-     &   8.5/-       & 1.28$\cdot$ 10$^{11}$    &   46.1/30.5   &  -22.3/-22.1  &   5.77/5.58  & 4.06$\cdot$ 10$^{11}$ &          \\
                                                                                                                                     
HD 144981    & -5.6$\pm$4.3 & -29.16 (G)      &  39.9/19.5     &  -8.7/-8.7 &  8.90/8.33   & 4.27$\cdot$ 10$^{11}$    &  215.7/184.6   &  -8.5/-8.1   &   10.59/9.45 & 2.31$\cdot$ 10$^{12}$ &   ISM    \\   
             &              &                 &  6.2/<3.0      &  -27.9/-   &  10.68/-     & 6.64$\cdot$ 10$^{10}$    &          &         &         &                   &          \\
                                                                                                                                     
HD 145554    & -7.8$\pm$3.9 & -29.2 (G)       &  5.6/<3.0      &  -26.8/-   &  7.95/-     & 5.99$\cdot$ 10$^{10}$    &  46.2/32.9    &  -25.2/-25.0  &   4.50/4.5  & 4.04$\cdot$ 10$^{11}$ &   ISM    \\
             &              &                 &  42.3/24.7     &  -9.8/-9.8 &  5.79/5.25  & 9.16$\cdot$ 10$^{11}$    &  154.3/138.3  &  -10.5/-10.1  &   7.45/6.94  & 2.02$\cdot$ 10$^{12}$ &          \\
                                                                                                                                                                
HD 145631    & -5.7$\pm$2.3 & -29.21 (G)      &  35.1/24.9     &  -8.6/-8.7   &  5.14/4.46   & 6.68$\cdot$ 10$^{11}$    &  162.7/139.9  &  -9.5/-9.1    &   7.75/7.03  & 1.78$\cdot$ 10$^{12}$ &   ISM    \\
             &              &                 &  9.8/<1.8      &  -27.3/-     &  15.44/-     & 1.05$\cdot$ 10$^{11}$    &  28.7/17.6    &  -25.0/-24.7  &   4.51/4.66  & 2.70$\cdot$ 10$^{11}$ &          \\
                                                                                                                                     
HD 145964    & -6.8$\pm$3.1 & -29.14 (G)      &  9.9/2.5      &  -26.7/-26.5  &  12.38/7.00   & 1.06$\cdot$ 10$^{11}$    &  55.5/41.5    &  -22.5/-22.2 &   4.98/5.03  & 4.97$\cdot$ 10$^{11}$ &   CS    \\
             &              &                 &  4.6/1.6      &  -9.4/-9.8    &  5.55/5.46    & 4.92$\cdot$ 10$^{10}$    &  60.6/45.3    &  -9.5/-9.3   &   4.98/4.92  & 5.42$\cdot$ 10$^{11}$ &          \\
                                                                                                                                     
HD 145689    & -7.1$\pm$1.7 & -17.21 (G)      &  4.1/<0.5      &  -11.9/-  &  10.3/-    & 4.39$\cdot$ 10$^{10}$    &          &         &         &                   &   CS     \\ 
                                                                                                                                   
HD 146606    & -2.3$\pm$1.3 & -28.52 (G)      &  7.5/<2.5    &  -27.1/-  &  11.5/-  & 8.03$\cdot$ 10$^{10}$    &  9.8/5.9     &  -21.6/-21.7  &   7.82/9.23  & 1.57$\cdot$ 10$^{11}$ &   ISM    \\
             &              &                 &              &           &          &                          &  4.8/2.8     &  -7.8/-7.3    &   8.56/9.18  & 8.36$\cdot$ 10$^{10}$ &          \\
                                                                                                                                     
HD 146897    & -3.1$\pm$0.9 & -29.19 (G)      &  11.2/<0.9     &  -8.3/-   &  5.36/-    & 1.20$\cdot$ 10$^{11}$    &  118.2/80.0   &  -9.4/-9.0   &   7.93/7.72  & 1.06$\cdot$ 10$^{12}$ &   ISM    \\
             &              &                 &  5.5/<0.9      &  -29.5/-  &  8.58/-    & 5.89$\cdot$ 10$^{10}$    &          &         &         &                   &          \\
                                                                                                                                     
HD 147137    & -6.6$\pm$-1.9& -29.12 (G)      &  22.6/14.1 &  -8.5/-8.7 &  7.78/10.1 & 4.47$\cdot$ 10$^{11}$    &  154.4/145.1 &  -8.6/-8.3   &   8.34/8.42  & 5.00$\cdot$ 10$^{12}$ &   ISM    \\
             &              &                 &            &            &            &                          &  8.5/6.2     &  -23.7/-23.9 &   6.24/6.85  & 7.53$\cdot$ 10$^{10}$ &          \\
                                                                                                                                     
HD 147220    & -49.3$\pm$2.0& -29.16 (G)      &  62.3/34.5 &  -19.1/-15.0 &  17.21/19.49 & 1.56$\cdot$ 10$^{12}$    &  59.5/34.8    &  -20.9/-20.6 &   11.76/12.1 & 5.93$\cdot$ 10$^{11}$ &   ISM    \\
             &              &                 &            &              &              &                          &  135.2/126.3  &  -8.9/-8.7   &   7.50/7.4  & 3.31$\cdot$ 10$^{12}$ &          \\
                                                                                                                                     
HD 148283    & -0.5$\pm$0.2 & -18.54 (NGP)    &  203.1*/198.2*   &  1.3/1.6    &  91.50/90.12    & 1.47$\cdot$ 10$^{13}$    &  34.6/22.4    &  3.6/3.4    &  34.63/23.51  & 2.49$\cdot$ 10$^{10}$ &   CS     \\
                                                                                                                                     
HD 156623    & -0.2$\pm$2.1 & -24.89 (G)      &  9.0/3.7       &  -15.0/-16.4  &  18.72/8.79   & 9.63$\cdot$ 10$^{10}$    &  -10.6/-8.5   &  -1.8/0.5  &  13.66/17.66 & 1.01$\cdot$ 10$^{11}$&   CS+ISM \\
             &              &                 &  4.3/>2.0      &    8.1/-      &  6.00         & 4.60$\cdot$ 10$^{10}$    &               &            &              &                      &          \\                                   
                                                                                                                                                                 
HD 158352    & -33.9$\pm$0.6&                 &  8.6/8.3      &  -24.7/-25.2  &  3.56/5.1    & 5.26$\cdot$ 10$^{12}$    &  14.5/7.8    &  -25.0/-24.9  &   4.43/4.37  & 1.96$\cdot$ 10$^{11}$ &   CS+ISM?     \\
             &              &                 &  20.5/8.5     &  -28.9/-32.2  &  13.17/13.44 & 2.19$\cdot$ 10$^{11}$    &  3.8/1.9     &  -30.7/-30.0  &   10.46/9.92  & 3.14$\cdot$ 10$^{10}$ &          \\               
                                                                                                                                     
HD 168646    & -10.8$\pm$2.6& -31.44 (Aql)    &  315.4*/252.9 &  -7.3/-6.6 &  16.07/17.00 & 6.51$\cdot$ 10$^{12}$    &  156.6/154.5  &  -4.8/-4.5   & 8.98/8.59    & 2.40$\cdot$ 10$^{12}$ &   CS     \\
             &              &                 &               &            &              &                          &  7.7/<3.0     &  11.1/-      & 11.51/-      & 3.79$\cdot$ 10$^{10}$ &          \\
             &              &                 &               &            &              &                          &  24.7/12.4    &  -21.1/-19.9 & 17.84/-14.77 & 1.36$\cdot$ 10$^{12}$ &          \\
                                                                                                                                                                  
HD 172555    & 1.2$\pm$2.9  & -16.84 (G)      &  6.1/3.0  &  2.3/3.1 &  6.8/4.94   & 6.53$\cdot$ 10$^{10}$    &   8.0/<1.0    &   15.4/-      &   28.03/-    & 3.94$\cdot$ 10$^{10}$ &   CS+ISM \\
             &              &                 &  1.5/<1.0 &  -19.9/- &  9.5/-      & 1.61$\cdot$ 10$^{10}$    &   3.2/1.78    &  -20.4/-20.3  &   9.78/8.88  & 3.60$\cdot$ 10$^{10}$ &          \\
                                                                                                                                     
HD 177724    & -27.3$\pm$2.5& -21.03 (G)      &  3.4/1.9  &  -25.7/-25.6 &  15.02/15.2 & 8.25$\cdot$ 10$^{10}$    &          &         &         &                   &   ? \\
             &              & -30.96 (Aql)    &           &              &             &                          &          &         &         &                   &          \\
                                                                                                                                     
HD 181296    & -0.3$\pm$1.9 &                 &  3.6/1.8  &  -22.7/-22.3  &  8.50/7.03     & 4.25$\cdot$ 10$^{11}$    &   2.6/1.5    & -22.7/-21.9   &   7.11/8.83  &2.60$\cdot$ 10$^{10}$  &    CS    \\      
                                                                                                                                 
HD 182919    & -24.3$\pm$1.4& -18.05 (G)      &  2.8/2.6  &  -18.5/-18.9 &  5.98/10.5 & 1.22$\cdot$ 10$^{11}$    &  1.8/0.7 &  -15.5/-15.5  &   7.13/5.81  & 8.87$\cdot$ 10$^{9}$  &   CS+ISM \\ 
             &              & -24.21 (Mic)    &           &              &            &                          &          &               &         &                   &          \\
             &              & -26.30 (Aql)    &           &              &            &                          &          &               &         &                   &          \\
                                                                                                                                                               
HD 188228    & -6.0$\pm$3.5 & -12.18 (G)      &  1.3/<0.5 &  -13.9/-  &  8.24/-  & 3.43$\cdot$ 10$^{10}$   &  3.2/<1.5 &  -13.9/-  &   8.26/-  & 1.58$\cdot$ 10$^{10}$ &   ISM    \\ 
             &              & -15.57 (Vel)    &           &           &          &                         &           &         &         &                   &          \\
                                                                                                                                     
HD 192518    &  8.1$\pm$0.3 & -20.08 (Mic)    &    5.2/3.0    &  -13.9/-13.8  &  4.79/5.49    & 1.10$\cdot$ 10$^{11}$    &  39.3/26.8    &  -14.6/-14.5  &   4.64/4.54  & 3.44$\cdot$ 10$^{11}$ &   CS+ISM \\ 
             &              & -15.53 (Aql)    &  334.5*/332.6 &  11.9/11.6   &  23.8/21.10   & 1.21$\cdot$ 10$^{13}$    &          &         &         &                   &          \\ 
                                                                                                                                       
HD 196724    & -10.8$\pm$2.3 & -13.52 (Eri)   &  4.3/1.4  &  -11.7/-12.5  &  5.03/4.62    & 3.10$\cdot$ 10$^{10}$    &          &         &         &                   &   ? \\
             &               & -9.93  (Aql)   &           &               &               &                          &          &         &         &                   &          \\
                                                                                                                                       
HD 198160    & -16.2$\pm$1.9& -17.42 (Vel)    &  3.9/<1.5  &  -14.7/-  &  13.96/-   & 4.17$\cdot$ 10$^{10}$    &  1.2/<0.5    &  -16.4/-      & 6.78/-       &    5.70$\cdot$ 10$^{9}$     &   ISM    \\
                                                                                                                                     
HD 198161    & -13.5$\pm$3.6& -17.41 (Vel)    &  3.8/<1.5  &  -14.9/-  &  11.24/-   & 4.07$\cdot$ 10$^{10}$    &  3.4/1.0     &  -21.9/-18.7  & 18.48/3.8    & 1.67$\cdot$ 10$^{10}$ &   ISM    \\ 
                                                                                                                                     
HD 210418    & -5.1$\pm$0.8 & -5.49  (LIC)    &  3.0/<1.5  &  -4.8/-   &  12.29/-   & 3.21$\cdot$ 10$^{10}$    &          &         &         &                   &   ? \\  
                                                                                                                                    
HD 217782    & 5.1$\pm$1.1  & 7.63  (Hyades)  &  20.4/10.7 &  -9.2/-9.4   &  5.92/5.51   & 7.05$\cdot$ 10$^{11}$    &  53.9/36.1 &  -8.9/-8.6   &   4.80/4.64 & 4.75$\cdot$ 10$^{11}$ &   CS     \\
             &              &                 &  11.0/5.5  &  -17.1/-17.0 &  7.58/7.04   & 1.18$\cdot$ 10$^{11}$    &  10.6/6.2  &  -16.4/-16.1 &   7.71/9.18 & 1.08$\cdot$ 10$^{11}$ &          \\
             &              &                 &  5.5/2.2   &   5.2/5.3    &  10.55/7.6   & 5.89$\cdot$ 10$^{10}$    &            &              &             &                       &          \\
                                                                                                                                     
HD 221756    & 13.5$\pm$0.3 & 5.88 (LIC)      &  6.3/2.63 &  -4.7/-4.8   &  6.12/5.92    & 6.74$\cdot$ 10$^{10}$    &  17.9/9.21    &  -2.6/-2.4   &   5.96/5.78  & 3.70$\cdot$ 10$^{12}$ &   ISM    \\ 
             &              & 9.00 (Hyades)   &           &         &          &                      &          &         &         &                   &          \\  
                                                                                                                                     
HD 224392    & 9.9$\pm$2.3  & -0.86 (Vel)     &  8.2/3.9  &  -1.5/-3.5   &  11.37/6.56   & 8.78$\cdot$ 10$^{10}$    &  2.9/1.6     &  -8.1/5.59   &   15.80/12.81 & 3.23$\cdot$ 10$^{10}$ &   ? \\

\label{tab:narrow}
\end{longtable}
\begin{longtable}{cllllll}
\caption{Instruments and observing campaigns. In brackets below the star's name SNR in the Ca {\sc ii} K continuum measured in the median for all the available spectra. HEROS observations were taken on service mode during several months as complementary observations. *On March 3$^{rd}$ and 21$^{st}$ during service mode only one spectra was obtained each night.}\\

\endfirsthead
\caption{Observing log} \\
\endhead

\hline
\hline

 Star        & Date (UT)       & Instrument      & Date (UT)       & Instrument  &  Date (UT)       & Instrument        \\
             &                 &                 &                 &             &                  &                   \\
 \hline                            
 \endhead
             &                 &                 &                 &             &                  &                   \\
 HD 105      &  20151022T0403  & FEROS           &  20151023T0354  & FEROS       & 20151024T0421    & FEROS             \\
 (108)       &                 &                 &                 &             &                  &                   \\
 \hline
 HD 203      &  20150803T0314  & HEROS           &  20150803T0400  & HEROS       &  20150804T0427  & HEROS             \\
 (212)       &  20150805T0311  & HEROS           &  20150806T0230  & HEROS       &  20150919T2344  & HEROS             \\
             &  20150920T2324  & HEROS           &  20150923T2307  & HEROS       &  20150924T2300  & HEROS             \\
             &  20151022T0401  & FEROS           &  20151023T0338  & FEROS       &  20151024T0428  & FEROS             \\       
 \hline      
 HR 10       &  20150904T0007  & HERMES          &  20150904T0020  & HERMES      &  20150904T0051  & HERMES            \\
 (287)       &  20150904T0217  & HERMES          &  20150904T0336  & HERMES      &  20150905T0012  & HERMES            \\
             &  20150905T0033  & HERMES          &  20150905T0054  & HERMES      &  20150905T0314  & HERMES            \\
             &  20150906T0024  & HERMES          &  20150906T0045  & HERMES      &  20150906T0353  & HERMES            \\
             &  20150906T0414  & HERMES          &  20150907T0016  & HERMES      &  20150907T0036  & HERMES            \\
             &  20150907T0257  & HERMES          &  20150907T0317  & HERMES      &  20151022T0402  & FEROS             \\       
             &  20151023T0102  & FEROS           &  20151023T0439  & FEROS       &  20151220T1943  & HERMES            \\
             &  20151220T2004  & HERMES          &  20151220T2025  & HERMES      &  20151222T2034  & HERMES            \\
             &  20151222T2100  & HERMES          &  20151223T1951  & HERMES      &  20151223T2017  & HERMES            \\
             &  20151223T2145  & HERMES          &  20160712T0447  & HERMES      &                 &                   \\
 \hline             
 HD 1466     &  20151023T0126  & FEROS           &  20151023T0521  & FEROS       &  20151024T0456  & FEROS             \\       
 (316)       &                 &                 &                 &             &                  &                   \\
 \hline              
$\kappa$ Phe &  20151023T0112  & FEROS           &  20151024T0517  & FEROS       &                 &                   \\
 (247)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 2884     &  20151023T0134  & FEROS           &  20151023T0457  & FEROS       &  20151024T0505  & FEROS             \\      
 (251)       &  20170924T0543  & FEROS           &                 &             &                 &                   \\
 \hline       
 HD 2885     &  20151023T0138  & FEROS           &  20151023T0501  & FEROS       &  20151024T0508  & FEROS             \\      
 (141)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                   
 HD 3003     &  20151023T0141  & FEROS           &  20151024T0513  & FEROS       &                 &                   \\
 (160)       &                 &                 &                 &             &                  &                   \\
 \hline                             
 HD 5267     &  20160126T2012  & FIES            &  20160127T1958  & FIES        &  20160712T0427  & HERMES            \\
 (419)       &  20160713T0301  & HERMES          &  20160714T0300  & HERMES      &  20160715T0315  & HERMES            \\
             &  20160717T0301  & FIES            &  20160717T0516  & FIES        &  20160718T0259  & FIES              \\
             &  20160718T0449  & FIES            &  20160719T0258  & FIES        &  20160719T0501  & FIES              \\
             &  20160720T0316  & FIES            &  20170924T0513  & FEROS       &  20170924T0701  & FEROS             \\
             &  20170926T0639  & FEROS           &  20170927T0619  & FEROS       &  20170930T0457  & FEROS             \\
             &  20171001T0435  & FEROS           &                 &             &                 &                   \\
 \hline                                      
 HD 5448     &  20151220T1914  & HERMES          &  20160126T2026  & FIES        &  20160127T2011  & FIES              \\
 (301)       &  20160713T0253  & HERMES          &  20160714T0414  & HERMES      &  20160717T0255  & FIES              \\   
             &  20160718T0310  & FIES            &  20160718T0509  & FIES        &  20160719T0308  & FIES              \\   
             &  20160720T0355  & FIES            &                 &             &                 &                   \\
 \hline                                           
$\kappa$ Tuc &  20151023T0146  & FEROS           &  20151023T0704  & FEROS       &  20151024T0501  & FEROS             \\      
 (381)       &                 &                 &                 &             &                  &                   \\
 \hline                                            
 49 Cet      &  20150904T0107  & HERMES          &  20150904T0143  & HERMES      &  20150904T0318  & HERMES            \\
 (405)       &  20150904T0539  & HERMES          &  20150905T0117  & HERMES      &  20150905T0133  & HERMES            \\
             &  20150905T0335  & HERMES          &  20150905T0523  & HERMES      &  20150906T0126  & HERMES            \\
             &  20150906T0134  & HERMES          &  20150906T0221  & HERMES      &  20150906T0237  & HERMES            \\
             &  20150906T0529  & HERMES          &  20150907T0113  & HERMES      &  20150907T0129  & HERMES            \\
             &  20150907T0414  & HERMES          &  20150907T0430  & HERMES      &  20151220T2058  & HERMES            \\
             &  20151220T2119  & HERMES          &  20151222T2135  & HERMES      &  20151222T2201  & HERMES            \\
             &  20151222T2227  & HERMES          &  20151223T2113  & HERMES      &  20151223T2246  & HERMES            \\
             &  20160126T1956  & FIES            &  20160126T2041  & FIES        &  20160127T1936  & FIES              \\
             &  20160127T1945  & FIES            &  20160127T1948  & HERMES      &  20160127T2001  & HERMES            \\
             &  20160128T1928  & HERMES          &  20160128T1941  & HERMES      &  20160130T1958  & HERMES            \\
             &  20160130T2011  & HERMES          &  20160714T0500  & HERMES      &  20160715T0449  & HERMES            \\        
             &  20160717T0506  & FIES            &  20160718T0458  & FIES        &  20160719T0448  & FIES              \\
             &  20170923T0919  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 $\tau$ Cet  &  20151023T0152  & FEROS           &  20151023T0540  & FEROS       &                 &                   \\
 (481)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 12039    &  20151023T0604  & FEROS           &                 &             &                 &                   \\
 (453)       &                 &                 &                 &             &                  &                   \\
\hline                                                                                                                
 HD 14055    &  20150831T0123  & HEROS           &  20150831T0533  & HEROS       &  20151024T2225  & HEROS             \\
 (412)       &  20151025T2057  & HEROS           &  20151027T2014  & HEROS       &  20151028T0235  & HEROS             \\
             &  20160126T2033  & FIES            &  20160127T2204  & FIES        &  20160127T2207  & FIES              \\
             &  20160303T2020  & HERMES          &  20160303T2024  & HERMES      &  20160304T2018  & HERMES            \\
             &  20160304T2022  & HERMES          &  20160305T2012  & HERMES      &  20160306T2038  & HERMES            \\
             &  20160712T0505  & HERMES          &  20160713T0506  & HERMES      &  20160714T0351  & HERMES            \\
             &  20160715T0403  & HERMES          &  20160717T0349  & FIES        &  20160718T0359  & FIES              \\                
             &  20160719T0404  & FIES            &  20160720T0359  & FIES        &                 &                   \\
 \hline                                                                                                                
 HD 14412    &  20151023T0218  & FEROS           &  20151023T0659  & FEROS       &                 &                   \\
 (401)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 15115    &  20160126T2103  & FIES            &  20160127T2134  & FIES        &  20160717T0429  & FIES              \\                 
 (166)       &  20160718T0418  & FIES            &  20160719T0410  & FIES        &                 &                   \\
 \hline                                                                                                                
 HD 15257    &  20160126T2315  & FIES            &  20160127T2217  & FIES        &  20160127T2314  & FIES              \\
 (149)       &  20160713T0418  & HERMES          &  20160714T0421  & HERMES      &  20160715T0411  & HERMES            \\
             &  20160717T0340  & FIES            &  20160718T0326  & FIES        &  20160719T0324  & FIES              \\
 \hline                                                                                                                
 HD 16978    &  20151023T0229  & FEROS           &  20151024T0534  & FEROS       &  20170923T0845  & FEROS             \\       
 (309)       &  20170924T0534  & FEROS           &  20170925T0654  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HR 1062     &  20150904T0301  & HERMES          &  20150904T0518  & HERMES      &  20150905T0254  & HERMES            \\
 (257)       &  20150905T0504  & HERMES          &  20150906T0317  & HERMES      &  20150906T0332  & HERMES            \\
             &  20150906T0548  & HERMES          &  20150907T0339  & HERMES      &  20150907T0355  & HERMES            \\
             &  20151220T2142  & HERMES          &  20151220T2203  & HERMES      &  20151222T2336  & HERMES            \\
             &  20151224T0030  & HERMES          &  20160127T2131  & HERMES      &  20160128T2134  & HERMES            \\
             &  20160130T2109  & HERMES          &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 21620    &  20150904T0123  & HERMES          &  20150904T0244  & HERMES      &  20150905T0153  & HERMES            \\
 (411)       &  20150905T0209  & HERMES          &  20150905T0400  & HERMES      &  20150906T0257  & HERMES            \\
             &  20150906T0607  & HERMES          &  20150907T0149  & HERMES      &  20150907T0204  & HERMES            \\
             &  20150907T0533  & HERMES          &  20150907T0549  & HERMES      &  20151220T2336  & HERMES            \\
             &  20151221T0002  & HERMES          &  20151221T0253  & HERMES      &  20151223T0005  & HERMES            \\
             &  20151223T0031  & HERMES          &  20151224T0103  & HERMES      &  20151224T0129  & HERMES            \\
             &  20160127T2147  & HERMES          &  20160127T2355  & HERMES      &  20160128T0030  & HERMES            \\
             &  20160128T2105  & HERMES          &  20160128T2319  & HERMES      &  20160130T2130  & HERMES            \\
             &  20160130T2320  & HERMES          &  20160303T2106  & HERMES      &  20160304T2116  & HERMES            \\
             &  20160305T2103  & HERMES          &  20160306T2119  & HERMES      &  20160714T0435  & HERMES            \\
             &  20160715T0425  & HERMES          &  20160717T0442  & FIES        &  20160718T0430  & FIES              \\                
             &  20160719T0421  & FIES            &  20160720T0453  & FIES        &  20170306T1957  & HERMES            \\
             &  20170308T2024  & HERMES          &  20170309T2044  & HERMES      &  20170310T2046  & HERMES            \\
             &  20170311T1944  & HERMES          &  20170313T2028  & HERMES      &                 &                   \\
 \hline                                                                                                                
 HD 21997    &  20150904T0503  & HERMES          &  20150905T0422  & HERMES      &  20150905T0443  & HERMES            \\
 (594)       &  20150906T0448  & HERMES          &  20150906T0508  & HERMES      &  20150907T0451  & HERMES            \\
             &  20150907T0512  & HERMES          &  20150919T0453  & HEROS       &  20150920T0251  & HEROS             \\
             &  20150924T0340  & HEROS           &  20150925T0311  & HEROS       &  20150926T0440  & HEROS             \\
             &  20151023T0225  & FEROS           &  20151023T0611  & FEROS       &  20151024T0526  & FEROS             \\
             &  20151110T2302  & HEROS           &  20151111T2230  & HEROS       &  20151114T0058  & HEROS             \\
             &  20151114T2216  & HEROS           &  20151220T2236  & HERMES      &  20151220T2307  & HERMES            \\
             &  20151223T2320  & HERMES          &  20160127T2016  & HERMES      &  20160128T1956  & HERMES            \\
             &  20160130T2035  & HERMES          &  20170923T0436  & FEROS       &  20170923T0612  & FEROS             \\      
             &  20170923T0859  & FEROS           &  20170924T0522  & FEROS       &  20170924T0810  & FEROS             \\      
             &  20170925T0634  & FEROS           &  20170926T0652  & FEROS       &  20170926T0828  & FEROS             \\      
             &  20170927T0631  & FEROS           &  20170929T0505  & FEROS       &  20170930T0505  & FEROS             \\      
             &  20170930T0927  & FEROS           &  20171001T0426  & FEROS       &                 &                   \\
 \hline                                                                                                                
 10 $\tau$   &  20150919T0519  & HEROS           &  20150920T0148  & HEROS       &  20150924T0133  & HEROS             \\
 (919)       &  20150925T0131  & HEROS           &  20151023T0246  & FEROS       &  20151109T2223  & HEROS             \\
             &  20151109T0111  & HEROS           &  20151114T2100  & HEROS       &  20151114T0130  & HEROS             \\
             &  20151221T0017  & HERMES          &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 27290    &  20151023T0359  & FEROS           &  20151024T0538  & FEROS       &  20160328T0051  & FEROS             \\
 (199)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 B $\tau$    &  20150930T0259  & HEROS           &  20151001T0235  & HEROS       &  20151003T0340  & HEROS             \\                    
 (148)       &  20151004T0217  & HEROS           &  20151209T2056  & HEROS       &  20151209T0017  & HEROS            \\
             &  20151221T0035  & HERMES          &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 29391    &  20151023T0404  & FEROS           &  20160127T0033  & FIES        &                 &                   \\
 (191)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 30051    &  20151023T0416  & FEROS           &  20160126T2240  & FIES        &  20160127T2239  & FIES              \\                
 (291)       &  20160127T2324  & FIES            &  20160328T0027  & FEROS       &  20160329T0008  & FEROS             \\
 \hline                                                                                                                
 HD 31295    &  20151221T0049  & HERMES          &  20151224T0142  & HERMES      &  20160128T2254  & HERMES            \\
 (209)       &  20160128T0034  & HERMES          &  20160130T2159  & HERMES      &                 &                   \\
 \hline                                                                                                                
 HD 32297    &  20150904T0405  & HERMES          &  20150904T0436  & HERMES      &  20151221T0122  & HERMES            \\
 (223)       &  20151221T0153  & HERMES          &  20151221T0224  & HERMES      &  20151223T0106  & HERMES            \\
             &  20151223T0136  & HERMES          &  20151224T0215  & HERMES      &  20151224T0246  & HERMES            \\
             &  20160126T2133  & FIES            &  20160126T2205  & FIES        &  20160127T2022  & FIES              \\                
             &  20160127T2053  & FIES            &  20160127T2216  & HERMES      &  20160127T2246  & HERMES            \\
             &  20160128T2149  & HERMES          &  20160128T2220  & HERMES      &  20160130T2216  & HERMES            \\
             &  20160130T2247  & HERMES          &  20170924T0726  & FEROS       &  20170926T0704  & FEROS             \\      
             &  20170926T0847  & FEROS           &  20170927T0703  & FEROS       &  20170927T0847  & FEROS             \\      
             &  20170929T0740  & FEROS           &  20170930T0705  & FEROS       &  20170930T0825  & FEROS             \\      
             &  20171001T0651  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 35850    &  20151015T0217  & HEROS           &  20151016T0230  & HEROS       &  20151017T0545  & HEROS             \\                     
 (190)       &  20151019T0440  & HEROS           &  20151020T0246  & HEROS       &  20151023T0619  & FEROS             \\      
             &  20151210T0041  & HEROS           &  20151210T0143  & HEROS       &  20151210T0308  & HEROS             \\
             &  20151213T2132  & HEROS           &  20151217T2152  & HEROS       &  20151218T2157  & HEROS             \\
             &  20160127T0043  & FIES            &  20160128T0054  & FIES        &  20160329T0101  & FEROS             \\                 
 \hline                                                                                                                
 HD 36546    &  20170306T2017  & HERMES          & 20170307T1952   & HERMES      &  20170307T2122  & HERMES            \\
 (221)       &  20170308T1951  & HERMES          & 20170309T2056   & HERMES      &  20170310T2013  & HERMES            \\
             &  20170312T2003  & HERMES          & 20170401T2046   & HERMES      &                 &                   \\
 \hline                                                                                                                
 HD 37286    &  20151023T0422  & FEROS           &  20151024T0545  & FEROS       &  20160329T0115  & FEROS             \\       
 (160)       &                 &                 &                 &             &                  &                   \\
\hline                                                                                                                
 HD 37306    &  20151023T0751  & FEROS           &  20151023T0831  & FEROS       &  20160303T2040  & HERMES            \\
 (441)       &  20160303T2218  & HERMES          &  20160303T2239  & HERMES      &  20160304T2043  & HERMES            \\
             &  20160304T2230  & HERMES          &  20160304T2251  & HERMES      &  20160305T2031  & HERMES            \\
             &  20160305T2227  & HERMES          &  20160306T2059  & HERMES      &  20160321T2023  & FIES              \\
             &  20160328T0036  & FEROS           &  20160329T0017  & FEROS       &  20170307T2047  & HERMES            \\
             &  20170308T2038  & HERMES          &  20170309T2016  & HERMES      &  20170310T2059  & HERMES            \\
             &  20170311T2053  & HERMES          &  20170312T2128  & HERMES      &  20170313T2051  & HERMES            \\
             &  20170923T0630  & FEROS           &  20170923T0908  & FEROS       &  20170924T0709  & FEROS             \\
             &  20170925T0711  & FEROS           &  20170925T0719  & FEROS       &  20170926T0743  & FEROS             \\       
             &  20170927T0655  & FEROS           &  20170930T0914  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 38206    &  20151023T0428  & FEROS           &  20151023T0757  & FEROS       &  20160303T1955  & HERMES            \\
 (353)       &  20160303T2009  & HERMES          &  20160303T2129  & HERMES      &  20160303T2142  & HERMES            \\
             &  20160304T1949  & HERMES          &  20160304T2005  & HERMES      &  20160304T2141  & HERMES            \\
             &  20160304T2154  & HERMES          &  20160305T1953  & HERMES      &  20160305T2157  & HERMES            \\
             &  20160306T2019  & HERMES          &  20160326T0131  & FEROS       &  20160328T0044  & FEROS             \\      
             &  20160328T0128  & FEROS           &  20160329T0026  & FEROS       &  20160329T0124  & FEROS             \\      
             &  20161230T0024  & FIES            &  20170307T2103  & HERMES      &  20170308T2100  & HERMES            \\
             &  20170309T2031  & HERMES          &  20170310T2114  & HERMES      &  20170311T2007  & HERMES            \\
             &  20170312T2036  & HERMES          &  20170313T2005  & HERMES      &                 &                   \\
                                                                                                                       \\
 \hline                                                                                                                
 HR 2025     &  20170307T2024  & HERMES          &  20170307T2155  & HERMES      &  20170308T2113  & HERMES            \\
 (243)       &  20170309T2129  & HERMES          &  20170310T2126  & HERMES      &  20170311T2029  & HERMES            \\
             &  20170312T2054  & HERMES          &  20170313T2119  & HERMES      &  20170331T2037  & HERMES            \\
             &  20170403T2029  & HERMES          &                 &             &                 &                   \\
 \hline                                                                                                                
 $\xi$ Aur   &  20170401T2007  & HERMES          &  20170402T2007  & HERMES      &                 &                   \\
 (219)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 $\eta$ Lep  &  20151015T0342  & HEROS           &  20151016T0304  & HEROS       &  20151017T0650  & HEROS             \\                     
 (212)       &  20151019T0512  & HEROS           &  20151023T0451  & FEROS       &  20151210T0125  & HEROS             \\                     
             &  20151213T2157  & HEROS           &  20151217T2217  & HEROS       &  20151218T0306  & HEROS             \\
             &  20151223T0147  & HERMES          &  20160328T0056  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 42111    &  20150904T0528  & HERMES          &  20150905T0542  & HERMES      &  20150905T0558  & HERMES            \\
 (446)       &  20151221T0321  & HERMES          &  20151223T0215  & HERMES      &  20151224T0314  & HERMES            \\
             &  20160128T2302  & HERMES          &  20160128T0043  & HERMES      &  20160130T2359  & HERMES            \\
             &  20160303T2159  & HERMES          &  20160304T2210  & HERMES      &  20160305T2131  & HERMES            \\
             &  20160305T2329  & HERMES          &  20160306T2246  & HERMES      &  20170308T2136  & HERMES            \\
             &  20170309T2152  & HERMES          &  20170311T2110  & HERMES      &  20170311T2128  & HERMES            \\
             &  20170312T2151  & HERMES          &  20170313T2152  & HERMES      &  20170329T2013  & HERMES            \\
             &  20170330T2009  & HERMES          &  20170402T2017  & HERMES      &  20170403T2012  & HERMES            \\
             &  20170404T0131  & FEROS           &  20170405T0042  & FEROS       &  20170406T0050  & FEROS             \\       
             &  20170408T0101  & FEROS           &  20170409T0050  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 53842    &  20151023T0633  & FEROS           &  20160328T0232  & FEROS       &                 &                   \\
 (102)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 50241    &  20151023T0526  & FEROS           &  20160326T0144  & FEROS       &  20160326T0304  & FEROS             \\      
 (617)       &  20160326T0305  & FEROS           &  20160327T0229  & FEROS       &  20160327T0230  & FEROS             \\      
             &  20160328T0102  & FEROS           &  20160328T0159  & FEROS       &  20160328T0322  & FEROS             \\      
             &  20160329T0031  & FEROS           &  20160329T0153  & FEROS       &  20160329T0314  & FEROS             \\      
             &  20170924T0806  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 50571    &  20151023T0532  & FEROS           &  20160326T0232  & FEROS                                             \\
 (165)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
$\lambda$ Gem & 20151221T0433  & HERMES          &  20160131T0049  & HERMES      &  20160328T0108  & FEROS             \\
 (186)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 $\phi$ Gem  &  20170328T2002  & HERMES          &  20170331T2012  & HERMES      &  20170402T2028  & HERMES            \\
 (238)       &                 &                 &                 &             &                  &                   \\
\hline                                                                                                                
 HD 71043    &  20151023T0640  & FEROS           &  20160326T0238  & FEROS       &  20170923T0852  & FEROS             \\      
 (302)       &  20170924T0923  & FEROS           &  20170925T0704  & FEROS       &  20170927T0829  & FEROS             \\      
 \hline                                                                                                                
 HD 71722    &  20151023T0648  & FEROS           &  20160326T0151  & FEROS       &  20160326T0326  & FEROS             \\      
 (461)       &  20160326T0447  & FEROS           &  20160327T0238  & FEROS       &  20160327T0504  & FEROS             \\      
             &  20160328T0118  & FEROS           &  20160328T0332  & FEROS       &  20160329T0041  & FEROS             \\      
             &  20160329T0203  & FEROS           &  20160329T0324  & FEROS       &  20160329T0440  & FEROS             \\      
 \hline                                                                                                                
 HD 74873    &  20151221T0450  & HERMES          &  20151221T0506  & HERMES      &  20151224T0516  & HERMES            \\
 (299)       &  20160129T0451  & HERMES          &  20160131T0029  & HERMES      &  20160304T0011  & HERMES            \\
             &  20160304T0027  & HERMES          &  20160304T0203  & HERMES      &  20160305T0020  & HERMES            \\
             &  20160305T0203  & HERMES          &  20160305T2352  & HERMES      &  20160306T0211  & HERMES            \\
             &  20160307T0052  & HERMES          &                 &             &                 &                   \\
                                                                                                                       \\
 \hline                                                                                                                
 67 Cnc      &  20170401T2020  & HERMES          &  20170402T2041  & HERMES      &                 &                   \\
 (194)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HR 3685     &  20160326T0156  & FEROS           &  20160326T0157  & FEROS       &  20160326T0331  & FEROS             \\      
 (738)       &  20160326T0332  & FEROS           &  20160326T0541  & FEROS       &  20160326T0542  & FEROS             \\      
             &  20160327T0242  & FEROS           &  20160327T0244  & FEROS       &  20160327T0508  & FEROS             \\      
             &  20160327T0510  & FEROS           &  20160328T0133  & FEROS       &  20160328T0134  & FEROS             \\      
             &  20160328T0336  & FEROS           &  20160328T0338  & FEROS       &  20160328T0537  & FEROS             \\      
             &  20160328T0538  & FEROS           &  20160329T0045  & FEROS       &  20160329T0047  & FEROS             \\      
             &  20160329T0208  & FEROS           &  20160329T0209  & FEROS       &  20160329T0330  & FEROS             \\      
             &  20160329T0332  & FEROS           &  20160329T0512  & FEROS       &  20160329T0513  & FEROS             \\      
             &  20170402T0048  & FEROS           &  20170402T0049  & FEROS       &  20170403T0100  & FEROS             \\      
             &  20170403T0101  & FEROS           &  20170405T0057  & FEROS       &  20170405T0058  & FEROS             \\      
             &  20170406T0035  & FEROS           &  20170406T0037  & FEROS       &  20170407T0157  & FEROS             \\      
             &  20170407T0158  & FEROS           &  20170408T0128  & FEROS       &  20170408T0129  & FEROS             \\      
 \hline                                                                                                                
 HD 85905    &  20151221T0534  & HERMES          &  20151221T0600  & HERMES      &  20151223T0453  & HERMES            \\
 (593)       &  20151223T0606  & HERMES          &  20151223T0654  & HERMES      &  20151224T0453  & HERMES            \\
             &  20151224T0558  & HERMES          &  20151224T0701  & HERMES      &  20160127T0340  & FIES              \\
             &  20160129T0314  & HERMES          &  20160129T0357  & HERMES      &  20160131T0157  & HERMES            \\
             &  20160131T0313  & HERMES          &  20160303T2304  & HERMES      &  20160303T2326  & HERMES            \\
             &  20160304T0050  & HERMES          &  20160304T0116  & HERMES      &  20160304T2315  & HERMES            \\
             &  20160304T2338  & HERMES          &  20160305T0055  & HERMES      &  20160305T0121  & HERMES            \\
             &  20160305T2300  & HERMES          &  20160306T0051  & HERMES      &  20160306T0122  & HERMES            \\
             &  20160306T2317  & HERMES          &  20160306T2348  & HERMES      &  20160307T0127  & HERMES            \\
             &  20170308T2148  & HERMES          &  20170310T2144  & HERMES      &  20170311T2147  & HERMES            \\
             &  20170311T2337  & HERMES          &  20170312T0021  & HERMES      &  20170329T2234  & HERMES            \\
             &  20170331T2231  & HERMES          &  20170401T2225  & HERMES      &  20170402T0029  & FEROS             \\       
             &  20170402T0416  & FEROS           &  20170402T2227  & HERMES      &  20170403T0114  & FEROS             \\
             &  20170403T2216  & HERMES          &  20170404T0145  & FEROS       &  20170405T0111  & FEROS             \\
             &  20170406T0104  & FEROS           &  20170407T0209  & FEROS       &  20170408T0113  & FEROS             \\
             &  20170408T0513  & FEROS           &  20170409T0104  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 95418    &  20160108T0034  & HEROS           &  20160127T0212  & FIES        &  20160127T0214  & FIES              \\                
 (426)       &  20160127T0530  & FIES            &  20160127T0531  & FIES        &  20160128T0129  & FIES              \\                
             &  20160128T0143  & FIES            &  20160128T0145  & FIES        &  20160303T0228  & FIES              \\
             &  20160303T2356  & HERMES          &  20160303T2358  & HERMES      &  20160304T0215  & HERMES            \\
             &  20160304T0218  & HERMES          &  20160305T0007  & HERMES      &  20160305T0143  & HERMES            \\
             &  20160305T0146  & HERMES          &  20160306T0008  & HERMES      &  20160306T0249  & HERMES            \\
             &  20160307T0107  & HERMES          &  20160711T2057  & HERMES      &  20160718T2134  & FIES              \\                
             &  20160719T2137  & FIES            &  20170307T0154  & HERMES      &  20170307T0157  & HERMES            \\
             &  20170307T0202  & HERMES          &  20170307T0317  & HERMES      &  20170307T0318  & HERMES            \\
             &  20170307T0345  & HERMES          &  20170307T0348  & HERMES      &  20170307T0510  & HERMES            \\
             &  20170307T0514  & HERMES          &  20170307T2115  & HERMES      &  20170307T2117  & HERMES            \\
             &  20170308T0410  & HERMES          &  20170308T2212  & HERMES      &  20170308T2214  & HERMES            \\
             &  20170309T2204  & HERMES          &  20170309T2206  & HERMES      &  20170311T0455  & HERMES            \\
             &  20170311T2328  & HERMES          &  20170311T2331  & HERMES      &  20170312T2209  & HERMES            \\                    
 \hline                                                                                                                
  $\phi$ Leo &  20151221T0627  & HERMES          &  20151223T0501  & HERMES      &  20151223T0614  & HERMES            \\
  (1934)     &  20151223T0706  & HERMES          &  20151223T0715  & HERMES      &  20151224T0524  & HERMES            \\
             &  20160127T0411  & FIES            &  20160127T0536  & FIES        &  20160128T0114  & HERMES            \\
             &  20160128T0126  & HERMES          &  20160129T0339  & HERMES      &  20160129T0510  & HERMES            \\
             &  20160129T0623  & HERMES          &  20160131T0220  & HERMES      &  20160131T0344  & HERMES            \\
             &  20160131T0451  & HERMES          &  20160303T2343  & HERMES      &  20160303T2348  & HERMES            \\
             &  20160304T0300  & HERMES          &  20160304T0306  & HERMES      &  20160304T2354  & HERMES            \\
             &  20160304T2359  & HERMES          &  20160305T0307  & HERMES      &  20160305T0314  & HERMES            \\
             &  20160306T0016  & HERMES          &  20160306T0257  & HERMES      &  20160307T0010  & HERMES            \\
             &  20160307T0213  & HERMES          &  20160307T0224  & HERMES      &  20160326T0138  & FEROS             \\
             &  20160326T0312  & FEROS           &  20160326T0315  & FEROS       &  20160326T0553  & FEROS             \\
             &  20160327T0252  & FEROS           &  20160327T0449  & FEROS       &  20160327T0454  & FEROS             \\
             &  20160327T0601  & FEROS           &  20160328T0153  & FEROS       &  20160328T0346  & FEROS             \\
             &  20160328T0548  & FEROS           &  20160329T0218  & FEROS       &  20160329T0340  & FEROS             \\
             &  20160329T0522  & FEROS           &  20160511T2021  & HERMES      &  20160511T2044  & HERMES            \\
             &  20160511T2054  & HERMES          &  20160511T2105  & HERMES      &  20160511T2116  & HERMES            \\
             &  20160511T2127  & HERMES          &  20160511T2138  & HERMES      &  20160511T2151  & HERMES            \\
             &  20160511T2202  & HERMES          &  20160511T2213  & HERMES      &  20160511T2224  & HERMES            \\
             &  20160511T2234  & HERMES          &  20160511T2245  & HERMES      &  20160511T2317  & HERMES            \\
             &  20160511T2327  & HERMES          &  20160511T2338  & HERMES      &  20160511T2349  & HERMES            \\
             &  20160512T0000  & HERMES          &  20160512T0011  & HERMES      &  20160512T0020  & HERMES            \\
 \hline                                                                                                                
 $\beta$ Leo &  20151221T0631  & HERMES          &  20160115T0157  & HEROS       &  20160116T0157  & HEROS             \\
 (326)       &  20160127T0220  & FIES            &  20160127T0221  & FIES        &  20160127T0640  & FIES              \\
             &  20160127T0642  & FIES            &  20160127T0644  & FIES        &  20160129T0517  & HERMES            \\
             &  20160131T0446  & HERMES          &  20160131T0447  & HERMES      &  20160326T0209  & FEROS             \\
             &  20160326T0211  & FEROS           &  20160329T0130  & FEROS       &  20160329T0131  & FEROS             \\
             &  20160711T2053  & HERMES          &  20160712T2055  & HERMES      &  20160713T2057  & HERMES            \\
             &  20160717T2129  & FIES            &  20160718T2130  & FIES        &  20160719T2133  & FIES              \\
 \hline                                                                                                                
 HD 104731   &  20160326T0217  & FEROS           &  20160329T0140  & FEROS       &                 &                   \\
 (271)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 hd 104860   &  20160127T0233  & FIES            &  20160127T0305  & FIES        &                 &                   \\
 (154)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 EF Cha      &  20170402T0343  & FEROS           &  20170403T0155  & FEROS       &  20170404T0206  & FEROS             \\
 (375)       &  20170405T0150  & FEROS           &  20170406T0238  & FEROS       &  20170407T0304  & FEROS             \\
             &  20170408T0159  & FEROS           &  20170409T0314  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 105850   &  20160326T0222  & FEROS           &  20160329T0147  & FEROS       &  20170309T0219  & HERMES            \\
 (311)       &  20170329T0244  & HERMES          &  20170331T0326  & HERMES      &                 &                   \\
 \hline                                                                                                                
 $\delta$ Crv &  20151221T0636  & HERMES         &  20151223T0619  & HERMES      &  20160115T0245  & HEROS             \\
 (324)       &  20160116T0513  & HEROS           &  20160127T0407  & FIES        &  20160129T0521  & HERMES            \\
             &  20160131T0253  & HERMES          &  20160304T0149  & HERMES      &  20160304T0151  & HERMES            \\
             &  20160305T0138  & HERMES          &  20160305T0345  & HERMES      &  20160305T0348  & HERMES            \\
             &  20160306T0142  & HERMES          &  20160307T0146  & HERMES      &  20160307T0204  & HERMES            \\
             &  20170307T0311  & HERMES          &  20170329T0259  & HERMES                                            \\
 \hline                                                                                                                
 $\eta$ crv  &  20151221T0647  & HERMES          &  20151223T0623  & HERMES      &  20160129T0526  & HERMES            \\
 (138)       &  20160131T0302  & HERMES          &                 &             &                 &                   \\
 \hline                                                                                                                
 HR 4796     &  20160326T0205  & FEROS           &  20160326T0343  & FEROS       &  20160327T0259  & FEROS             \\
 (714)       &  20160327T0704  & FEROS           &  20160327T0947  & FEROS       &  20160328T0145  & FEROS             \\
             &  20160328T0356  & FEROS           &  20160328T0734  & FEROS       &  20160328T1012  & FEROS             \\
             &  20160329T0229  & FEROS           &  20160329T0354  & FEROS       &  20160329T0802  & FEROS             \\
             &  20170402T0210  & FEROS           &  20170402T0712  & FEROS       &  20170403T0352  & FEROS             \\
             &  20170404T0346  & FEROS           &  20170405T0449  & FEROS       &  20170405T0621  & FEROS             \\
             &  20170406T0318  & FEROS           &  20170407T0402  & FEROS       &  20170407T0709  & FEROS             \\
             &  20170408T0238  & FEROS           &  20170409T0339  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 110058   &  20170402T0440  & FEROS           &  20170403T0414  & FEROS       &  20170404T0402  & FEROS             \\
 (383)       &  20170405T0329  & FEROS           &  20170406T0331  & FEROS       &  20170407T0418  & FEROS             \\
             &  20170408T0251  & FEROS           &  20170409T0410  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 110411   &  20151221T0615  & HERMES          &  20151221T0702  & HERMES      &  20151221T0715  & HERMES            \\
 (625)       &  20151223T0513  & HERMES          &  20151223T0537  & HERMES      &  20151224T0612  & HERMES            \\
             &  20160127T0423  & FIES            &  20160127T0559  & FIES        &  20160115T0201  & HEROS             \\
             &  20160116T0201  & HEROS           &  20160129T0347  & HERMES      &  20160129T0543  & HERMES            \\
             &  20160131T0231  & HERMES          &  20160131T0238  & HERMES      &  20160131T0359  & HERMES            \\
             &  20160131T0405  & HERMES          &  20160131T0512  & HERMES      &  20160131T0519  & HERMES            \\
             &  20160304T0135  & HERMES          &  20160304T0142  & HERMES      &  20160304T0314  & HERMES            \\
             &  20160304T0321  & HERMES          &  20160304T0644  & HERMES      &  20160305T0036  & HERMES            \\
             &  20160305T0325  & HERMES          &  20160305T0336  & HERMES      &  20160305T0626  & HERMES            \\
             &  20160306T0027  & HERMES          &  20160306T0151  & HERMES      &  20160306T0311  & HERMES            \\
             &  20160306T0327  & HERMES          &  20160307T0021  & HERMES      &  20160307T0032  & HERMES            \\
             &  20160307T0155  & HERMES          &  20160711T2100  & HERMES      &  20160712T2206  & HERMES            \\
             &  20160713T2124  & HERMES          &  20160714T2054  & HERMES      &  20160716T2231  & FIES              \\
             &  20160718T2137  & FIES            &  20160719T2147  & FIES        &  20170307T0220  & HERMES            \\
             &  20170307T0231  & HERMES          &  20170307T0242  & HERMES      &  20170307T0602  & HERMES            \\
             &  20170307T0613  & HERMES          &  20170308T0519  & HERMES      &  20170309T0455  & HERMES            \\
             &  20170312T0442  & HERMES          &  20170313T0437  & HERMES      &  20170329T0311  & HERMES            \\
             &  20170331T0341  & HERMES          &  20170401T0312  & HERMES      &  20170402T0151  & FEROS             \\
             &  20170403T0221  & FEROS           &  20170404T0243  & FEROS       &  20170404T0325  & HERMES            \\
             &  20170405T0216  & FEROS           &  20170406T0303  & FEROS       &  20170407T0329  & FEROS             \\
             &  20170408T0224  & FEROS           &  20170409T0354  & FEROS       &                 &                   \\ 
 \hline                                                                                                                
 24 CVn      &  20170402T0318  & HERMES          &  20170403T0320  & HERMES      &                 &                   \\
 (148)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 121191   &  20170601T0121  & FEROS           &                 &             &                 &                   \\
 (193)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 121617   &  20170409T0238  & FEROS           &  20170409T0611  & FEROS       &                 &                   \\
 (161)       &                 &                 &                 &             &                 &                   \\
 \hline                                                                                                                
$\lambda$ $B\ddot{o}o$ & 20151223T0524 & HERMES  &  20151224T0627  & HERMES      &  20160127T0435  & FIES              \\
  (221)      &  20160127T0724  & FIES            &  20160711T2048  & HERMES      &  20160711T2353  & HERMES            \\
 \hline                                                                                                                
 HD 131488   &  20170409T0219  & FEROS           &  20170409T0551  & FEROS       &                 &                   \\
 (172)       &                 &                 &                 &             &                  &                   \\
\hline                                                                                                                
 HD 131835   &  20160326T0408  & FEROS           &  20160326T0755  & FEROS       &  20160327T0322  & FEROS             \\
 (568)       &  20160327T0544  & FEROS           &  20160327T0754  & FEROS       &  20160328T0315  & FEROS             \\
             &  20160328T0455  & FEROS           &  20160328T0808  & FEROS       &  20160329T0304  & FEROS             \\
             &  20160329T0429  & FEROS           &  20160329T0836  & FEROS       &  20170403T0519  & FEROS             \\
             &  20170407T0456  & FEROS           &  20170408T0322  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HR 5774     &  20170307T0324  & HERMES          &  20170307T0445  & HERMES      &  20170307T0455  & HERMES            \\
 (427)       &  20170308T0359  & HERMES          &  20170308T0615  & HERMES      &  20170309T0237  & HERMES            \\
             &  20170310T0508  & HERMES          &  20170311T0502  & HERMES      &  20170312T0505  & HERMES            \\
             &  20170313T0455  & HERMES          &  20170329T0330  & HERMES      &  20170331T0359  & HERMES            \\
             &  20170401T0330  & HERMES          &  20170402T0613  & HERMES      &  20170404T0541  & HERMES            \\
 \hline                                                                                                                
$\alpha$ CrB &  20160127T0442  & FIES            &  20160127T0444  & FIES        &  20160127T0656  & FIES              \\                
 (326)       &  20160127T0657  & FIES            &  20160711T2359  & HERMES      &  20160714T0041  & HERMES            \\
             &  20160716T2314  & FIES            &  20160717T2356  & FIES        &  20160718T2220  & FIES              \\                
             &  20160719T0055  & FIES            &  20160719T2331  & FIES        &                 &                   \\
 \hline                                                                                                                
 HIP 76310   &  20160304T0412  & HERMES          &  20160304T0443  & HERMES      &  20160305T0407  & HERMES            \\
 (450)       &  20160305T0438  & HERMES          &  20160305T0509  & HERMES      &  20160306T0418  & HERMES            \\
             &  20160306T0449  & HERMES          &  20160326T0424  & FEROS       &  20160326T0817  & FEROS             \\       
             &  20160327T0336  & FEROS           &  20160327T0626  & FEROS       &  20160327T0828  & FEROS             \\       
             &  20160328T0421  & FEROS           &  20160328T0833  & FEROS       &  20160329T0506  & FEROS             \\       
             &  20160329T0901  & FEROS           &  20160711T2124  & HERMES      &  20160712T2218  & HERMES            \\
             &  20160712T2249  & HERMES          &  20160713T2133  & HERMES      &  20160713T2204  & HERMES            \\
             &  20160714T2102  & HERMES          &  20160716T2118  & FIES        &  20160717T2133  & FIES              \\                
             &  20160718T2147  & FIES            &  20160719T2215  & FIES        &  20170309T0503  & HERMES            \\
             &  20170310T0555  & HERMES          &  20170310T0626  & HERMES      &  20170314T0437  & HERMES            \\
             &  20170314T0508  & HERMES          &  20170314T0539  & HERMES      &  20170403T0452  & FEROS             \\
             &  20170404T0421  & HERMES          &  20170405T0505  & FEROS       &  20170406T0443  & FEROS             \\       
             &  20170408T0354  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HIP 77815   &  20160326T0649  & FEROS           &  20160716T2153  & FIES        &  20170308T0415  & HERMES            \\
 (127)       &  20170308T0446  & HERMES          &  20170313T0555  & HERMES      &  20170329T0356  & HERMES            \\
             &  20170330T0337  & HERMES          &  20170330T0408  & HERMES      &  20170331T0425  & HERMES            \\
             &  20170401T0452  & HERMES          &  20170402T0636  & FEROS       &  20170405T0401  & FEROS             \\       
             &  20170406T0402  & FEROS           &  20170407T0547  & FEROS       &  20170408T0415  & FEROS             \\
 \hline                                                                                                                
 HIP 77911   &  20160711T2107  & HERMES          &  20160326T0701  & FEROS       &  20170401T0419  & HERMES            \\
 (372)       &  20170401T0557  & HERMES          &  20170402T0342  & HERMES      &  20170402T0412  & HERMES            \\
             &  20170402T0540  & FEROS           &  20170405T0532  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HIP 78099   &  20160326T0719  & FEROS           &  20160327T0354  & FEROS       &  20160714T2145  & HERMES            \\
 (123)       &  20160714T2216  & HERMES          &  20170403T0344  & HERMES      &  20170404T0440  & FEROS             \\       
 \hline                                                                                                                
 HIP 78996   &  20160327T0424  & FEROS           &  20160717T2210  & FIES        &  20170311T0619  & HERMES            \\
 (167)       &  20170330T0546  & HERMES          &  20170403T0638  & FEROS       &  20170409T0652  & FEROS             \\       
 \hline                                                                                                                
 HIP 79156   &  20160328T0724  & FEROS           &  20160717T2255  & FIES        &  20160719T2335  & FIES              \\
 (168)       &  20170406T0532  & FEROS           &                 &             &                 &                   \\
                                                                                                                       \\
 \hline                                                                                                                
 HIP 79410   &  20160329T0556  & FEROS           &  20160714T2248  & HERMES      &  20160714T2319  & HERMES            \\
 (150)       &  20170402T0445  & HERMES          &                 &             &                 &                   \\
                                                                                                                       \\
 \hline                                                                                                                
 HIP 79439   &  20160329T0630  & FEROS           &  20160716T2251  & FIES        &  20170309T0553  & HERMES            \\
 (212)       &  20170329T0541  & HERMES          &  20170329T0612  & HERMES      &  20170330T0513  & HERMES            \\
             &  20170402T0824  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 145964   &  20160304T0514  & HERMES          &  20160304T0540  & HERMES      &  20160305T0542  & HERMES            \\
 (576)       &  20160306T0522  & HERMES          &  20160306T0553  & HERMES      &  20160326T0614  & FEROS             \\      
             &  20160327T0649  & FEROS           &  20160328T0622  & FEROS       &  20160329T0747  & FEROS             \\
             &  20160711T2330  & HERMES          &  20160713T2101  & HERMES      &  20160713T2340  & HERMES            \\
             &  20160716T2054  & FIES            &  20160717T2056  & FIES        &  20160718T2056  & FIES              \\                 
             &  20160719T2058  & FIES            &  20170307T0529  & HERMES      &  20170307T0545  & HERMES            \\
             &  20170308T0541  & HERMES          &  20170308T0557  & HERMES      &  20170309T0536  & HERMES            \\
             &  20170310T0516  & HERMES          &  20170311T0514  & HERMES      &  20170312T0524  & HERMES            \\
             &  20170329T0428  & HERMES          &  20170330T0441  & HERMES      &  20170331T0458  & HERMES            \\
             &  20170402T0516  & FEROS           &  20170402T0517  & HERMES      &  20170403T0435  & HERMES            \\
             &  20170403T0614  & FEROS           &  20170404T0349  & HERMES      &  20170404T0453  & HERMES            \\
             &  20170404T0540  & FEROS           &  20170404T0745  & FEROS       &  20170405T0635  & FEROS             \\
             &  20170405T0824  & FEROS           &  20170406T0603  & FEROS       &  20170407T0528  & FEROS             \\
             &  20170408T0602  & FEROS           &  20170409T0627  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HIP 79797   &  20160328T0530  & FEROS           &  20170404T0630  & FEROS       &  20170405T0605  & FEROS             \\      
 (324)       &  20170407T0716  & FEROS           &  20170408T0544  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HIP 79878   &  20160711T2225  & HERMES          &  20160719T2249  & FIES        &  20170403T0555  & FEROS             \\      
 (150)       &  20170409T0435  & FEROS           &                 &             &                 &                   \\       
 \hline                                                                                                                
 HD 146624   &  20160328T0650  & FEROS           &  20160716T2141  & FIES        &  20170405T0553  & FEROS             \\
 (246)       &                 &                 &                 &             &                  &                   \\                                                                                                                      \\
 \hline                                                                                                                
 HIP 79977   &  20160712T2100  & HERMES          &  20160712T2131  & HERMES      &  20170405T0702  & FEROS             \\       
 (165)       &  20170405T0733  & FEROS           &  20170407T0726  & FEROS       &  20170407T0756  & FEROS             \\
             &  20170930T0017  & FEROS           &  20170930T0048  & FEROS       &  20171001T0012  & FEROS             \\
             &  20171001T0042  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HIP 80088   &  20160326T0522  & FEROS           &  20160718T2224  & FIES        &  20160718T2256  & FIES              \\
 (220)       &  20170406T0709  & FEROS           &  20170406T0735  & FEROS       &  20170408T0730  & FEROS             \\
             &  20170408T0756  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HIP 80130   &  20160713T2236  & HERMES          &  20160713T2307  & HERMES      &  20170401T0525  & HERMES            \\
 (139)       &  20170403T0759  & FEROS           &  20170409T0726  & FEROS       &  20170409T0747  & FEROS             \\
 \hline                                                                                                                
 HR 6123     &  20150903T2033  & HERMES          &  20150903T2133  & HERMES      &  20150903T2235  & HERMES            \\
 (642)       &  20150903T2336  & HERMES          &  20150904T2032  & HERMES      &  20150904T2130  & HERMES            \\
             &  20150904T2222  & HERMES          &  20150904T2230  & HERMES      &  20150905T2036  & HERMES            \\
             &  20150905T2043  & HERMES          &  20150905T2141  & HERMES      &  20150905T2148  & HERMES            \\
             &  20150905T2315  & HERMES          &  20150905T2321  & HERMES      &  20150906T2028  & HERMES            \\
             &  20150906T2034  & HERMES          &  20150906T2145  & HERMES      &  20150906T2152  & HERMES            \\
             &  20150906T2302  & HERMES          &  20150906T2309  & HERMES      &  20160127T0449  & FIES              \\
             &  20160127T0502  & FIES            &  20160127T0611  & FIES        &  20160127T0624  & FIES              \\
             &  20160129T0423  & HERMES          &  20160129T0435  & HERMES      &  20160129T0554  & HERMES            \\
             &  20160129T0606  & HERMES          &  20160131T0417  & HERMES      &  20160131T0430  & HERMES            \\
             &  20160131T0530  & HERMES          &  20160131T0542  & HERMES      &  20160304T0230  & HERMES            \\
             &  20160304T0246  & HERMES          &  20160304T0334  & HERMES      &  20160304T0347  & HERMES            \\
             &  20160304T0631  & HERMES          &  20160305T0229  & HERMES      &  20160305T0250  & HERMES            \\
             &  20160305T0609  & HERMES          &  20160306T0235  & HERMES      &  20160306T0349  & HERMES            \\
             &  20160306T0620  & HERMES          &  20160307T0248  & HERMES      &  20160307T0315  & HERMES            \\
             &  20160712T0003  & HERMES          &  20160712T2322  & HERMES      &  20160713T0218  & HERMES            \\
             &  20160714T0013  & HERMES          &  20160714T2352  & HERMES      &  20160715T0206  & HERMES            \\
             &  20160716T2330  & FIES            &  20160717T2245  & FIES        &  20160718T0226  & FIES              \\                 
             &  20160718T2329  & FIES            &  20160719T0201  & FIES        &  20160719T2201  & FIES              \\                 
             &  20160720T0127  & FIES            &  20170308T0527  & HERMES      &  20170308T0644  & HERMES            \\
             &  20170309T0249  & HERMES          &  20170310T0540  & HERMES      &  20170311T0547  & HERMES            \\
             &  20170312T0557  & HERMES          &  20170313T0513  & HERMES      &  20170403T0549  & HERMES            \\
 \hline                                                                                                                
 HIP 84881   &  20151022T0514  & FEROS           &  20160326T0438  & FEROS       &  20160326T0838  & FEROS             \\
 (567)       &  20160327T0441  & FEROS           &  20160327T0902  & FEROS       &  20160328T0520  & FEROS             \\
             &  20160328T0858  & FEROS           &  20160329T0655  & FEROS       &  20160329T0925  & FEROS             \\
             &  20170402T0931  & FEROS           &  20170405T0839  & FEROS       &  20170406T0619  & FEROS             \\
             &  20170408T0717  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 157728   &  20160127T0545  & FIES            &  20160127T0711  & FIES        &  20160712T0146  & HERMES            \\
 (476)       &  20160717T0210  & FIES            &  20160718T0235  & FIES        &  20160719T0239  & FIES              \\
 \hline                                                                                                                
 HR 6507     &  20170401T0352  & HERMES          &  20170402T0542  & HERMES      &  20170403T0410  & HERMES            \\
 (190)       &  20170404T0516  & HERMES          &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 162003   &  20160127T0519  & FIES            &  20160127T0702  & FIES        &  20160129T0534  & HERMES            \\
 (365)       &  20160131T0501  & HERMES          &                 &             &                 &                   \\
                                                                                                                       \\
 \hline                                                                                                                
 hd 162917   &  20160712T0111  & HERMES          &  20160713T0317  & HERMES      &  20160717T0219  & FIES              \\                 
 (126)       &  20160718T0247  & FIES            &  20160719T0248  & FIES        &                 &                   \\
 \hline                                                                                                                
 HD 164249   &  20151022T0355  & FEROS           &  20151023T0035  & FEROS       &                 &                   \\
 (225)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HR 6864     &  20170402T0607  & FEROS           &  20170403T0713  & FEROS       &  20170404T0658  & FEROS             \\
 (318)       &  20170405T0650  & FEROS           &  20170405T0832  & FEROS       &  20170406T0654  & FEROS             \\
             &  20170407T0701  & FEROS           &  20170408T0638  & FEROS       &  20170409T0643  & FEROS             \\
 \hline                                                                                                                
 HD 172555   &  20151022T0356  & FEROS           &  20151023T0238  & FEROS       &  20160326T0534  & FEROS             \\       
 (468)       &  20160326T0849  & FEROS           &  20160327T0715  & FEROS       &  20160327T0958  & FEROS             \\       
             &  20160328T0638  & FEROS           &  20160328T0943  & FEROS       &  20160329T0706  & FEROS             \\       
             &  20160329T0934  & FEROS           &  20170402T0629  & FEROS       &  20170403T0721  & FEROS             \\       
             &  20170404T0707  & FEROS           &  20170405T0657  & FEROS       &  20170406T0703  & FEROS             \\
             &  20170407T0656  & FEROS           &  20170408T0647  & FEROS       &  20170924T0127  & FEROS             \\
             &  20170928T0135  & FEROS           &  20170930T0133  & FEROS       &  20171001T0128  & FEROS             \\
 \hline                                                                                                                
 110 Her     &  20150903T2053  & HERMES          &  20150903T2141  & HERMES      &  20150903T2145  & HERMES            \\
 (423)       &  20150903T2156  & HERMES          &  20150903T2259  & HERMES      &  20150903T2302  & HERMES            \\
             &  20150904T0035  & HERMES          &  20150904T2041  & HERMES      &  20150904T2138  & HERMES            \\
             &  20150904T2239  & HERMES          &  20150904T2243  & HERMES      &  20150904T2337  & HERMES            \\
             &  20150904T2341  & HERMES          &  20150905T2051  & HERMES      &  20150905T2054  & HERMES            \\
             &  20150905T2157  & HERMES          &  20150905T2200  & HERMES      &  20150906T2059  & HERMES            \\
             &  20150906T2102  & HERMES          &  20150906T2217  & HERMES      &  20150906T2220  & HERMES            \\
 \hline                                                                                                                
 $\zeta$ Aql &  20160305T0637  & HERMES          &  20160306T0651  & HERMES      &  20160328T1001  & FEROS             \\
 (467)       &  20160712T0142  & HERMES          &  20160713T0248  & HERMES      &  20160714T0410  & HERMES            \\
             &  20160717T0242  & FIES            &  20160718T0013  & FIES        &  20160719T0124  & FIES              \\                 
             &  20160720T0425  & FIES            &  20170307T0650  & HERMES      &  20170308T0639  & HERMES            \\
             &  20170312T0634  & HERMES          &  20170313T0533  & HERMES      &  20170329T0633  & HERMES            \\
             &  20170329T0638  & HERMES          &                 &             &                 &                   \\
                                                                                                                       \\
 \hline                                                                                                                
 HD 181296   &  20151022T0357  & FEROS           &  20151023T0041  & FEROS       &  20151024T0309  & FEROS             \\      
 (415)       &  20160326T0620  & FEROS           &  20160326T0855  & FEROS       &  20160327T0719  & FEROS             \\      
             &  20160327T1004  & FEROS           &  20160328T0644  & FEROS       &  20160328T0949  & FEROS             \\      
             &  20160329T0712  & FEROS           &  20160329T0942  & FEROS       &  20170403T0726  & FEROS             \\      
             &  20170404T0739  & FEROS           &  20170405T0815  & FEROS       &  20170406T0802  & FEROS             \\      
             &  20170407T0840  & FEROS           &  20170408T0652  & FEROS       &  20170924T0132  & FEROS             \\
             &  20170928T0143  & FEROS           &  20171001T0122  & FEROS       &                 &                   \\
 \hline                                                                                                                
 HD 181327   &  20170403T0731  & FEROS           &  20170404T0713  & FEROS       &  20170406T0806  & FEROS             \\
 (221)       &  20170407T0845  & FEROS           &  20170408T0657  & FEROS       &                 &                   \\
 \hline                                                                                                                
$\delta$ Aql &  20160328T0957  & FEROS           &  20160711T2303  & HERMES      &                 &                   \\
 (206)       &                 &                 &                 &             &                  &                   \\
\hline                                                                                                                
 5 Vul       &  20150905T2209  & HERMES          &  20150905T2216  & HERMES      &  20150905T2331  & HERMES            \\
 (438)       &  20150905T2338  & HERMES          &  20150906T2044  & HERMES      &  20150906T2051  & HERMES            \\
             &  20150906T2203  & HERMES          &  20150906T2210  & HERMES      &  20150906T2334  & HERMES            \\
             &  20150906T2341  & HERMES          &  20160304T0602  & HERMES      &  20160304T0614  & HERMES            \\
             &  20160305T0649  & HERMES          &  20160306T0639  & HERMES      &  20160712T0016  & HERMES            \\
             &  20160712T0400  & HERMES          &  20160712T2341  & HERMES      &  20160713T0236  & HERMES            \\
             &  20160714T0027  & HERMES          &  20160714T0246  & HERMES      &  20160715T0005  & HERMES            \\
             &  20160715T0219  & HERMES          &  20160716T2341  & FIES        &  20160717T0231  & FIES              \\
             &  20160717T0417  & FIES            &  20160717T2337  & FIES        &  20160718T0315  & FIES              \\
             &  20160719T0059  & FIES            &  20160719T0314  & FIES        &  20160720T0432  & FIES              \\
             &  20170307T0627  & HERMES          &  20170307T0638  & HERMES      &  20170308T0626  & HERMES            \\
             &  20170309T0626  & HERMES          &  20170311T0604  & HERMES      &  20170312T0617  & HERMES            \\
             &  20170313T0537  & HERMES          &  20170407T0914  & FEROS       &  20170409T0922  & FEROS             \\
 \hline                                                                                                                
 HD 183324   &  20160711T2202  & HERMES          &  20160712T0043  & HERMES      &  20160712T0341  & HERMES            \\
 (337)       &  20160713T0004  & HERMES          &  20160714T0044  & HERMES      &  20160714T0337  & HERMES            \\
             &  20160715T0018  & HERMES          &  20160715T0301  & HERMES      &  20160716T2241  & FIES              \\                
             &  20160717T0130  & FIES            &  20160717T0330  & FIES        &  20160718T0208  & FIES              \\                
             &  20160718T0406  & FIES            &  20160718T2339  & FIES        &  20160719T0229  & FIES              \\                
             &  20160719T2321  & FIES            &  20160720T0201  & FIES        &  20170329T0514  & HERMES            \\
             &  20170331T0526  & HERMES          &  20170404T0530  & HERMES      &  20170404T0819  & FEROS             \\
             &  20170405T0807  & FEROS           &  20170407T0831  & FEROS       &  20170409T0851  & FEROS             \\
 \hline                                                                                                                
$\alpha$ Aql &  20150903T2058  & HERMES          &  20150903T2200  & HERMES      &  20150903T2309  & HERMES            \\
  (329)      &  20150904T2045  & HERMES          &  20150904T2046  & HERMES      &  20150904T2148  & HERMES            \\
             &  20150904T2150  & HERMES          &  20150905T2058  & HERMES      &  20150905T2059  & HERMES            \\
             &  20150906T2105  & HERMES          &  20150906T2106  & HERMES      &  20150907T0001  & HERMES            \\
             &  20150907T0002  & HERMES          &  20160711T2308  & HERMES      &                 &                   \\
 \hline                                                                                                                
 HD 188228   &  20151022T0359  & FEROS           &  20151023T0252  & FEROS       &  20151024T0328  & FEROS             \\
 (147)       &  20160328T1019  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HR 7731     &  20150903T2244  & HERMES          &  20150903T2355  & HERMES      &  20150904T0202  & HERMES            \\
 (410)       &  20150904T2250  & HERMES          &  20150904T2256  & HERMES      &  20150904T2348  & HERMES            \\
             &  20150904T2354  & HERMES          &  20150905T0224  & HERMES      &  20150905T0231  & HERMES            \\
             &  20150905T2244  & HERMES          &  20150905T2250  & HERMES      &  20150906T0001  & HERMES            \\
             &  20150906T0006  & HERMES          &  20150906T2234  & HERMES      &  20150906T2239  & HERMES            \\
             &  20150906T2350  & HERMES          &  20150906T2356  & HERMES      &  20150907T0219  & HERMES            \\
             &  20150907T0225  & HERMES          &  20151223T1911  & HERMES      &  20151223T1922  & HERMES            \\
             &  20160711T2317  & HERMES          &  20160713T0022  & HERMES      &  20160715T0031  & HERMES            \\
             &  20160716T2352  & FIES            &  20160718T0001  & FIES        &  20160719T0111  & FIES              \\                 
             &  20160720T0442  & FIES            &  20170329T0454  & HERMES      &  20170330T0614  & HERMES            \\
             &  20170403T0503  & HERMES          &  20170404T0558  & HERMES      &                 &                   \\
 \hline                                                                                                                
 29 Vul      &  20170402T0559  & HERMES          &  20170403T0526  & HERMES      &  20170404T0550  & HERMES            \\
 (329)       &  20170924T0139  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HR 7959     &  20170404T0800  & FEROS           &  20170405T0854  & FEROS       &  20170407T0905  & FEROS             \\
 (297)       &  20170924T0158  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HR 7960     &  20170404T0809  & FEROS           &  20170924T0213  & FEROS       &  20170926T0754  & FEROS             \\
 (190)       &  20170927T0742  & FEROS           &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 199143   &  20151022T0358  & FEROS           &  20151023T0054  & FEROS       &  20160326T0917  & FEROS             \\
 (353)       &  20160327T0936  & FEROS           &  20160328T0933  & FEROS       &  20160329T1016  & FEROS             \\
 \hline                                                                                                                
$\alpha$ Cep &  20150903T2103  & HERMES          &  20150903T2150  & HERMES      &  20150903T2251  & HERMES            \\
 (285)       &  20150904T2053  & HERMES          &  20150904T2055  & HERMES      &  20150904T2144  & HERMES            \\
             &  20150904T2302  & HERMES          &  20150904T2304  & HERMES      &  20150905T2104  & HERMES            \\
             &  20150905T2105  & HERMES          &  20150905T2224  & HERMES      &  20150905T2225  & HERMES            \\
             &  20150906T2111  & HERMES          &  20150906T2112  & HERMES      &  20150906T2225  & HERMES            \\
             &  20150906T2227  & HERMES          &  20160711T2312  & HERMES      &                 &                   \\
 \hline                                                                                                                
 HD 202917   &  20151022T0359  & FEROS           &  20151023T0325  & FEROS       &  20151024T0402  & FEROS             \\
 (248)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 $\tau$ PsA  &  20151022T0400  & FEROS           &  20151023T0332  & FEROS       &  20151024T0408  & FEROS             \\
 (351)       &                 &                 &                 &             &                  &                   \\
 \hline                                                                                                                
 HD 210418   &  20160712T0336  & HERMES          &  20160712T0442  & HERMES      &  20160713T0339  & HERMES            \\
 (558)       &  20160715T0254  & HERMES          &  20160717T0204  & FIES        &  20160717T0412  & FIES              \\                 
             &  20160717T0502  & FIES            &  20160718T0202  & FIES        &  20160718T0354  & FIES              \\                 
             &  20160719T0149  & FIES            &  20160719T0434  & FIES        &  20160720T0343  & FIES              \\
 \hline                                                                                                                
$\epsilon$ Cep & 20150903T2107 & HERMES          &  20150903T2123  & HERMES      &  20150903T2225  & HERMES            \\
  (363)      &  20150903T2327  & HERMES          &  20150903T2347  & HERMES      &  20150904T0156  & HERMES            \\
             &  20150904T2100  & HERMES          &  20150904T2104  & HERMES      &  20150904T2157  & HERMES            \\
             &  20150904T2310  & HERMES          &  20150904T2315  & HERMES      &  20150905T0239  & HERMES            \\
             &  20150905T2111  & HERMES          &  20150905T2116  & HERMES      &  20150905T2231  & HERMES            \\
             &  20150905T2236  & HERMES          &  20150905T2347  & HERMES      &  20150905T2352  & HERMES            \\
             &  20150906T2117  & HERMES          &  20150906T2122  & HERMES      &  20150906T2248  & HERMES            \\
             &  20150906T2253  & HERMES          &  20150907T0053  & HERMES      &  20150907T0058  & HERMES            \\
             &  20160712T0134  & HERMES          &                 &             &                 &                   \\
 \hline                                                                                                                
 HD 213617   &  20160712T0307  & HERMES          &  20160713T0344  & HERMES      &  20160714T0221  & HERMES            \\
 (177)       &  20160715T0330  & HERMES          &  20160717T0146  & FIES        &  20160717T0354  & FIES              \\                 
             &  20160718T0144  & FIES            &  20160719T0211  & FIES        &  20160720T0325  & FIES              \\
 \hline                                                                                                                
 HD 217782   &  20150903T2114  & HERMES          &  20150903T2208  & HERMES      &  20150903T2318  & HERMES            \\
 (526)       &  20150904T0232  & HERMES          &  20150904T2114  & HERMES      &  20150904T2120  & HERMES            \\
             &  20150904T2205  & HERMES          &  20150904T2212  & HERMES      &  20150904T2323  & HERMES            \\
             &  20150904T2329  & HERMES          &  20150905T2124  & HERMES      &  20150905T2130  & HERMES            \\
             &  20150905T2259  & HERMES          &  20150905T2305  & HERMES      &  20150906T0103  & HERMES            \\
             &  20150906T0108  & HERMES          &  20150906T0431  & HERMES      &  20150906T2130  & HERMES            \\
             &  20150906T2136  & HERMES          &  20150906T2318  & HERMES      &  20150906T2324  & HERMES            \\
             &  20150907T0233  & HERMES          &  20150907T0239  & HERMES      &  20151222T1949  & HERMES            \\
             &  20151222T2005  & HERMES          &  20151223T2044  & HERMES      &  20160712T0030  & HERMES            \\
             &  20160712T0413  & HERMES          &  20160713T0143  & HERMES      &  20160713T0432  & HERMES            \\
             &  20160714T0206  & HERMES          &  20160714T0358  & HERMES      &  20160715T0240  & HERMES            \\
             &  20160717T0108  & FIES            &  20160717T0312  & FIES        &  20160718T0126  & FIES              \\                 
             &  20160718T0336  & FIES            &  20160719T0129  & FIES        &  20160719T0335  & FIES              \\                 
             &  20160720T0151  & FIES            &  20160720T0405  & FIES        &                 &                   \\
 \hline                                                                                                                
 HD 221756   &  20151222T2302  & HERMES          &  20151223T2212  & HERMES      &  20151223T2354  & HERMES            \\
 (326)       &  20151224T0034  & HERMES          &  20160130T1926  & HERMES      &  20160130T1943  & HERMES            \\
             &  20160712T0057  & HERMES          &  20160713T0158  & HERMES      &  20160713T0445  & HERMES            \\
             &  20160714T0316  & HERMES          &  20160714T0515  & HERMES      &  20160715T0152  & HERMES            \\
             &  20160715T0508  & HERMES          &  20160717T0120  & FIES        &  20160717T0321  & FIES              \\                 
             &  20160718T0135  & FIES            &  20160718T0345  & FIES        &  20160719T0138  & FIES              \\                 
             &  20160719T0350  & FIES            &  20160720T0139  & FIES        &  20160720T0414  & FIES              \\
 \hline                                                                                                                
 HD 222368   &  20160712T0330  & HERMES          &  20160713T0210  & HERMES      &  20160713T0459  & HERMES            \\
 (335)       &  20160714T0330  & HERMES          &  20160715T0232  & HERMES      &  20160717T0247  & FIES              \\                 
             &  20160717T0455  & FIES            &  20160718T0219  & FIES        &  20160718T0443  & FIES              \\                 
             &  20160719T0154  & FIES            &  20160719T0439  & FIES        &  20160720T0348  & FIES              \\
 \hline                                                                                                                
 HD 224392   &  20151023T0108  & FEROS           &  20151023T0444  & FEROS       &  20151024T0437  & FEROS             \\
 (280)       &  20170923T0446  & FEROS           &  20170924T0146  & FEROS       &  20170925T0649  & FEROS             \\
             &  20170925T0658  & FEROS           &                 &             &                 &                   \\

\label{tab:log}
\end{longtable}
